Grey-box Modelling of a Household Refrigeration Unit Using Time Series Data in Application to Demand Side Management

This paper describes the application of stochastic grey-box modeling to identify electrical power consumption-to-temperature models of a domestic freezer using experimental measurements. The models are formulated using stochastic differential equations (SDEs), estimated by maximum likelihood estimation (MLE), validated through the model residuals analysis and cross-validated to detect model over-fitting. A nonlinear model based on the reversed Carnot cycle is also presented and included in the modeling performance analysis. As an application of the models, we apply model predictive control (MPC) to shift the electricity consumption of a freezer in demand response experiments, thereby addressing the model selection problem also from the application point of view and showing in an experimental context the ability of MPC to exploit the freezer as a demand side resource (DSR).

==> fig/circuit/modelA.tex <==
\begin{tikzpicture}[scale=2.54]
% dpic version 2012.11.04 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\dpiclw=0.85bp
\dpicdraw (0,0.7)
 --(0,0.475)\dpicstop
\dpicdraw (0,0.35) circle (0.049213in)\dpicstop
\dpicdraw (0,0.44375)
 --(0,0.3625)\dpicstop
\filldraw[line width=0bp](-0.026562,0.3625)
 --(0,0.25625)
 --(0.026563,0.3625) --cycle
\dpicstop
\dpicdraw (0,0.225)
 --(0,0)\dpicstop
\draw (0.125,0.35) node[right=-1.5bp]{$ Q$};
\dpicdraw (0,0.7)
 --(0.525,0.7)\dpicstop
\draw (0.525,0.85) node{$V_a$};
\dpicdraw[fill=black](0.525,0.7) circle (0.007874in)\dpicstop
\dpicdraw (0.525,0.7)
 --(0.525,0.375)\dpicstop
\dpicdraw (0.441667,0.375)
 --(0.608333,0.375)\dpicstop
\dpicdraw (0.441667,0.325)
 --(0.608333,0.325)\dpicstop
\dpicdraw (0.525,0.325)
 --(0.525,0)\dpicstop
\draw (0.608333,0.35) node[right=-1.5bp]{$ C_a$};
\dpicdraw[fill=black](0.525,0) circle (0.007874in)\dpicstop
\dpicdraw (0.525,0.7)
 --(0.75,0.7)
 --(0.770833,0.741667)
 --(0.8125,0.658333)
 --(0.854167,0.741667)
 --(0.895833,0.658333)
 --(0.9375,0.741667)
 --(0.979167,0.658333)
 --(1,0.7)
 --(1.225,0.7)\dpicstop
\draw (0.875,0.741667) node[above=-1.5bp]{$ R_{w}$};
\dpicdraw (1.225,0)
 --(1.225,0.225)\dpicstop
\dpicdraw (1.225,0.35) circle (0.049213in)\dpicstop
\draw (1.225,0.2875) node{$_-$};
\draw (1.225,0.4125) node{$_+$};
\dpicdraw (1.225,0.475)
 --(1.225,0.7)\dpicstop
\draw (1.35,0.35) node[right=-1.5bp]{$ T_r$};
\dpicdraw (1.225,0)
 --(0,0)\dpicstop
\end{tikzpicture}



==> fig/circuit/modelA__copy_.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(-0.159722,-0.77)(2.034722,0.076389)%
% dpic version 2012.11.04 option -p for PSTricks 0.93a or later
\psset{linewidth=0.8pt}%
\psset{linewidth=0.8pt}%
 
\psset{arrowsize=1.1pt 4,arrowlength=1.64,arrowinset=0}%
\psline(0,0)(0,-0.25)
\pscircle(0,-0.375){0.125}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0,-0.28125)(0,-0.46875)
\psline(0,-0.5)(0,-0.75)
\uput{2.5bp}[ul](0,-0.25){$ -$}
\uput{2.5bp}[l](-0.125,-0.375){$ CoP\ P$}
\uput{2.5bp}[dl](0,-0.5){$ +$}
\psline(0,-0.75)(0.375,-0.75)
\pscircle[fillstyle=solid,fillcolor=black](0.375,-0.75){0.02}
\psline(0.375,-0.75)(0.375,-0.4)
\psline(0.458333,-0.4)(0.291667,-0.4)
\psline(0.458333,-0.35)(0.291667,-0.35)
\psline(0.375,-0.35)(0.375,-0)
\uput{2.5bp}[dr](0.375,-0.4){$ -$}
\uput{2.5bp}[r](0.458333,-0.375){$ C_E$}
\uput{2.5bp}[ur](0.375,-0.35){$ +$}
\pscircle[fillstyle=solid,fillcolor=black](0.375,0){0.02}
\psline(0.375,-0.75)(1.125,-0.75)
\pscircle[fillstyle=solid,fillcolor=black](1.125,-0.75){0.02}
\psline(1.125,-0.75)(1.125,-0.4)
\psline(1.208333,-0.4)(1.041667,-0.4)
\psline(1.208333,-0.35)(1.041667,-0.35)
\psline(1.125,-0.35)(1.125,-0)
\uput{2.5bp}[dr](1.125,-0.4){$ -$}
\uput{2.5bp}[r](1.208333,-0.375){$ C_A$}
\uput{2.5bp}[ur](1.125,-0.35){$ +$}
\pscircle[fillstyle=solid,fillcolor=black](1.125,0){0.02}
\psline(1.125,-0.75)(1.875,-0.75)
\psline(1.875,-0.75)(1.875,-0.5)
\pscircle(1.875,-0.375){0.125}
\psline(1.875,-0.25)(1.875,0)
\uput{2.5bp}[r](2,-0.375){$ T^o$}
\psline(1.875,0)(1.625,-0)
(1.604167,-0.041667)
(1.5625,0.041667)
(1.520833,-0.041667)
(1.479167,0.041667)
(1.4375,-0.041667)
(1.395833,0.041667)
(1.375,0)
(1.125,0)
\uput{2.5bp}[u](1.5,0.041667){$ R_w$}
\psline(1.125,0)(0.875,-0)
(0.854167,-0.041667)
(0.8125,0.041667)
(0.770833,-0.041667)
(0.729167,0.041667)
(0.6875,-0.041667)
(0.645833,0.041667)
(0.625,0)
(0.375,0)
\uput{2.5bp}[u](0.75,0.041667){$ R_E$}
\psline(0.375,0)(0,0)
\end{pspicture}%



==> fig/circuit/modelB.tex <==
\begin{tikzpicture}[scale=2.54]
% dpic version 2012.11.04 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\dpiclw=0.85bp
\dpicdraw (0,0.7)
 --(0,0.475)\dpicstop
\dpicdraw (0,0.35) circle (0.049213in)\dpicstop
\dpicdraw (0,0.44375)
 --(0,0.3625)\dpicstop
\filldraw[line width=0bp](-0.026562,0.3625)
 --(0,0.25625)
 --(0.026563,0.3625) --cycle
\dpicstop
\dpicdraw (0,0.225)
 --(0,0)\dpicstop
\draw (0.125,0.35) node[right=-1.5bp]{$ Q$};
\dpicdraw (0,0.7)
 --(0.525,0.7)\dpicstop
\draw (0.525,0.85) node{$V_e$};
\dpicdraw[fill=black](0.525,0.7) circle (0.007874in)\dpicstop
\dpicdraw (0.525,0.7)
 --(0.525,0.375)\dpicstop
\dpicdraw (0.441667,0.375)
 --(0.608333,0.375)\dpicstop
\dpicdraw (0.441667,0.325)
 --(0.608333,0.325)\dpicstop
\dpicdraw (0.525,0.325)
 --(0.525,0)\dpicstop
\draw (0.608333,0.35) node[right=-1.5bp]{$ C_e$};
\dpicdraw[fill=black](0.525,0) circle (0.007874in)\dpicstop
\dpicdraw (0.525,0.7)
 --(0.75,0.7)
 --(0.770833,0.741667)
 --(0.8125,0.658333)
 --(0.854167,0.741667)
 --(0.895833,0.658333)
 --(0.9375,0.741667)
 --(0.979167,0.658333)
 --(1,0.7)
 --(1.225,0.7)\dpicstop
\draw (0.875,0.741667) node[above=-1.5bp]{$ R_{e}$};
\draw (1.225,0.85) node{$V_a$};
\dpicdraw[fill=black](1.225,0.7) circle (0.007874in)\dpicstop
\dpicdraw (1.225,0.7)
 --(1.225,0.375)\dpicstop
\dpicdraw (1.141667,0.375)
 --(1.308333,0.375)\dpicstop
\dpicdraw (1.141667,0.325)
 --(1.308333,0.325)\dpicstop
\dpicdraw (1.225,0.325)
 --(1.225,0)\dpicstop
\draw (1.308333,0.35) node[right=-1.5bp]{$ C_a$};
\dpicdraw[fill=black](1.225,0) circle (0.007874in)\dpicstop
\dpicdraw (1.225,0.7)
 --(1.45,0.7)
 --(1.470833,0.741667)
 --(1.5125,0.658333)
 --(1.554167,0.741667)
 --(1.595833,0.658333)
 --(1.6375,0.741667)
 --(1.679167,0.658333)
 --(1.7,0.7)
 --(1.925,0.7)\dpicstop
\draw (1.575,0.741667) node[above=-1.5bp]{$ R_{w}$};
\dpicdraw (1.925,0)
 --(1.925,0.225)\dpicstop
\dpicdraw (1.925,0.35) circle (0.049213in)\dpicstop
\draw (1.925,0.2875) node{$_-$};
\draw (1.925,0.4125) node{$_+$};
\dpicdraw (1.925,0.475)
 --(1.925,0.7)\dpicstop
\draw (2.05,0.35) node[right=-1.5bp]{$ T_r$};
\dpicdraw (1.925,0)
 --(0,0)\dpicstop
\end{tikzpicture}



==> fig/circuit/modelB_c.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(-0.159722,-0.77)(2.034722,0.076389)%
% dpic version 2012.11.04 option -p for PSTricks 0.93a or later
\psset{linewidth=0.8pt}%
\psset{linewidth=0.8pt}%
 
\psset{arrowsize=1.1pt 4,arrowlength=1.64,arrowinset=0}%
\psline(0,0)(0,-0.25)
\pscircle(0,-0.375){0.125}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0,-0.28125)(0,-0.46875)
\psline(0,-0.5)(0,-0.75)
\uput{2.5bp}[ul](0,-0.25){$ -$}
\uput{2.5bp}[l](-0.125,-0.375){$ \alpha_cP$}
\uput{2.5bp}[dl](0,-0.5){$ +$}
\psline(0,-0.75)(0.375,-0.75)
\pscircle[fillstyle=solid,fillcolor=black](0.375,-0.75){0.02}
\psline(0.375,-0.75)(0.375,-0.4)
\psline(0.458333,-0.4)(0.291667,-0.4)
\psline(0.458333,-0.35)(0.291667,-0.35)
\psline(0.375,-0.35)(0.375,-0)
\uput{2.5bp}[dr](0.375,-0.4){$ -$}
\uput{2.5bp}[r](0.458333,-0.375){$ C_E$}
\uput{2.5bp}[ur](0.375,-0.35){$ +$}
\pscircle[fillstyle=solid,fillcolor=black](0.375,0){0.02}
\psline(0.375,-0.75)(1.125,-0.75)
\pscircle[fillstyle=solid,fillcolor=black](1.125,-0.75){0.02}
\psline(1.125,-0.75)(1.125,-0.4)
\psline(1.208333,-0.4)(1.041667,-0.4)
\psline(1.208333,-0.35)(1.041667,-0.35)
\psline(1.125,-0.35)(1.125,-0)
\uput{2.5bp}[dr](1.125,-0.4){$ -$}
\uput{2.5bp}[r](1.208333,-0.375){$ C_A$}
\uput{2.5bp}[ur](1.125,-0.35){$ +$}
\pscircle[fillstyle=solid,fillcolor=black](1.125,0){0.02}
\psline(1.125,-0.75)(1.875,-0.75)
\psline(1.875,-0.75)(1.875,-0.5)
\pscircle(1.875,-0.375){0.125}
\psline(1.875,-0.25)(1.875,0)
\uput{2.5bp}[r](2,-0.375){$ T^o$}
\psline(1.875,0)(1.625,-0)
(1.604167,-0.041667)
(1.5625,0.041667)
(1.520833,-0.041667)
(1.479167,0.041667)
(1.4375,-0.041667)
(1.395833,0.041667)
(1.375,0)
(1.125,0)
\uput{2.5bp}[u](1.5,0.041667){$ R_w$}
\psline(1.125,0)(0.875,-0)
(0.854167,-0.041667)
(0.8125,0.041667)
(0.770833,-0.041667)
(0.729167,0.041667)
(0.6875,-0.041667)
(0.645833,0.041667)
(0.625,0)
(0.375,0)
\uput{2.5bp}[u](0.75,0.041667){$ R_E$}
\psline(0.375,0)(0,0)
\end{pspicture}%



==> fig/circuit/modelB_h.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(-0.159722,-0.02)(1.25,0.826389)%
% dpic version 2012.11.04 option -p for PSTricks 0.93a or later
\psset{linewidth=0.8pt}%
\psset{linewidth=0.8pt}%
 
\psset{arrowsize=1.1pt 4,arrowlength=1.64,arrowinset=0}%
\psline(0,0)(0,0.25)
\pscircle(0,0.375){0.125}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0,0.28125)(0,0.46875)
\psline(0,0.5)(0,0.75)
\uput{2.5bp}[dl](0,0.25){$ -$}
\uput{2.5bp}[l](-0.125,0.375){$ \alpha_cP$}
\uput{2.5bp}[ul](0,0.5){$ +$}
\psline(0,0.75)(0.375,0.75)
\psline(0.375,0.75)(0.375,0.4)
\psline(0.291667,0.4)(0.458333,0.4)
\psline(0.291667,0.35)(0.458333,0.35)
\psline(0.375,0.35)(0.375,0)
\uput{2.5bp}[ur](0.375,0.4){$ -$}
\uput{2.5bp}[r](0.458333,0.375){$ C_C$}
\uput{2.5bp}[dr](0.375,0.35){$ +$}
\pscircle[fillstyle=solid,fillcolor=black](0.375,0){0.02}
\pscircle[fillstyle=solid,fillcolor=black](0.375,0.75){0.02}
\psline(0.375,0.75)(0.625,0.75)
(0.645833,0.791667)
(0.6875,0.708333)
(0.729167,0.791667)
(0.770833,0.708333)
(0.8125,0.791667)
(0.854167,0.708333)
(0.875,0.75)
(1.125,0.75)
\uput{2.5bp}[u](0.75,0.791667){$ R_C$}
\psline(1.125,0.75)(1.125,0.5)
\pscircle(1.125,0.375){0.125}
\psline(1.125,0.25)(1.125,0)
\uput{2.5bp}[l](1,0.375){$ T^o$}
\psline(1.125,0)(0.375,0)
\psline(0.375,0)(0,0)
\end{pspicture}%



==> fig/circuit/modelC.tex <==
\begin{tikzpicture}[scale=2.54]
% dpic version 2012.11.04 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\dpiclw=0.85bp
\dpicdraw (0,0.7)
 --(0,0.475)\dpicstop
\dpicdraw (0,0.35) circle (0.049213in)\dpicstop
\dpicdraw (0,0.44375)
 --(0,0.3625)\dpicstop
\filldraw[line width=0bp](-0.026562,0.3625)
 --(0,0.25625)
 --(0.026563,0.3625) --cycle
\dpicstop
\dpicdraw (0,0.225)
 --(0,0)\dpicstop
\draw (0.125,0.35) node[right=-1.5bp]{$ Q$};
\dpicdraw (0,0.7)
 --(0.525,0.7)\dpicstop
\draw (0.525,0.85) node{$V_e$};
\dpicdraw[fill=black](0.525,0.7) circle (0.007874in)\dpicstop
\dpicdraw (0.525,0.7)
 --(0.525,0.375)\dpicstop
\dpicdraw (0.441667,0.375)
 --(0.608333,0.375)\dpicstop
\dpicdraw (0.441667,0.325)
 --(0.608333,0.325)\dpicstop
\dpicdraw (0.525,0.325)
 --(0.525,0)\dpicstop
\draw (0.608333,0.35) node[right=-1.5bp]{$ C_e$};
\dpicdraw[fill=black](0.525,0) circle (0.007874in)\dpicstop
\dpicdraw (0.525,0.7)
 --(0.6625,0.7)
 --(0.683333,0.741667)
 --(0.725,0.658333)
 --(0.766667,0.741667)
 --(0.808333,0.658333)
 --(0.85,0.741667)
 --(0.891667,0.658333)
 --(0.9125,0.7)
 --(1.05,0.7)\dpicstop
\draw (0.7875,0.741667) node[above=-1.5bp]{$ R_{e}$};
\draw (1.05,0.85) node{$V_a$};
\dpicdraw[fill=black](1.05,0.7) circle (0.007874in)\dpicstop
\dpicdraw (1.05,0.7)
 --(1.05,0.375)\dpicstop
\dpicdraw (0.966667,0.375)
 --(1.133333,0.375)\dpicstop
\dpicdraw (0.966667,0.325)
 --(1.133333,0.325)\dpicstop
\dpicdraw (1.05,0.325)
 --(1.05,0)\dpicstop
\draw (1.133333,0.35) node[right=-1.5bp]{$ C_a$};
\dpicdraw[fill=black](1.05,0) circle (0.007874in)\dpicstop
\dpicdraw (1.05,0.7)
 --(1.1875,0.7)
 --(1.208333,0.741667)
 --(1.25,0.658333)
 --(1.291667,0.741667)
 --(1.333333,0.658333)
 --(1.375,0.741667)
 --(1.416667,0.658333)
 --(1.4375,0.7)
 --(1.575,0.7)\dpicstop
\draw (1.3125,0.741667) node[above=-1.5bp]{$ R_{a}$};
\draw (1.575,0.85) node{$V_w$};
\dpicdraw[fill=black](1.575,0.7) circle (0.007874in)\dpicstop
\dpicdraw (1.575,0.7)
 --(1.575,0.375)\dpicstop
\dpicdraw (1.491667,0.375)
 --(1.658333,0.375)\dpicstop
\dpicdraw (1.491667,0.325)
 --(1.658333,0.325)\dpicstop
\dpicdraw (1.575,0.325)
 --(1.575,0)\dpicstop
\draw (1.658333,0.35) node[right=-1.5bp]{$ C_w$};
\dpicdraw[fill=black](1.575,0) circle (0.007874in)\dpicstop
\dpicdraw (1.575,0.7)
 --(1.7125,0.7)
 --(1.733333,0.741667)
 --(1.775,0.658333)
 --(1.816667,0.741667)
 --(1.858333,0.658333)
 --(1.9,0.741667)
 --(1.941667,0.658333)
 --(1.9625,0.7)
 --(2.1,0.7)\dpicstop
\draw (1.8375,0.741667) node[above=-1.5bp]{$ R_{w}$};
\dpicdraw (2.1,0)
 --(2.1,0.225)\dpicstop
\dpicdraw (2.1,0.35) circle (0.049213in)\dpicstop
\draw (2.1,0.2875) node{$_-$};
\draw (2.1,0.4125) node{$_+$};
\dpicdraw (2.1,0.475)
 --(2.1,0.7)\dpicstop
\draw (2.225,0.35) node[right=-1.5bp]{$ T_r$};
\dpicdraw (2.1,0)
 --(0,0)\dpicstop
\end{tikzpicture}



==> fig/circuit/modelD.tex <==
\begin{tikzpicture}[scale=2.54]
% dpic version 2012.11.04 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\dpiclw=0.85bp
\dpicdraw (0,0.8)
 --(0,0.525)\dpicstop
\dpicdraw (0,0.4) circle (0.049213in)\dpicstop
\dpicdraw (0,0.49375)
 --(0,0.4125)\dpicstop
\filldraw[line width=0bp](-0.026562,0.4125)
 --(0,0.30625)
 --(0.026563,0.4125) --cycle
\dpicstop
\dpicdraw (0,0.275)
 --(0,0)\dpicstop
\draw (0.125,0.4) node[right=-1.5bp]{$ Q$};
\dpicdraw (0,0.8)
 --(0.4,0.8)\dpicstop
\draw (0.4,0.95) node{$V_e$};
\dpicdraw[fill=black](0.4,0.8) circle (0.007874in)\dpicstop
\dpicdraw (0.4,0.8)
 --(0.4,0.425)\dpicstop
\dpicdraw (0.316667,0.425)
 --(0.483333,0.425)\dpicstop
\dpicdraw (0.316667,0.375)
 --(0.483333,0.375)\dpicstop
\dpicdraw (0.4,0.375)
 --(0.4,0)\dpicstop
\draw (0.483333,0.4) node[right=-1.5bp]{$ C_e$};
\dpicdraw[fill=black](0.4,0) circle (0.007874in)\dpicstop
\dpicdraw (0.4,0.8)
 --(0.535,0.8)
 --(0.555833,0.841667)
 --(0.5975,0.758333)
 --(0.639167,0.841667)
 --(0.680833,0.758333)
 --(0.7225,0.841667)
 --(0.764167,0.758333)
 --(0.785,0.8)
 --(0.92,0.8)\dpicstop
\draw (0.66,0.841667) node[above=-1.5bp]{$ R_{e}$};
\draw (0.92,0.95) node{$V_a$};
\dpicdraw[fill=black](0.92,0.8) circle (0.007874in)\dpicstop
\dpicdraw (0.92,0.8)
 --(0.92,0.425)\dpicstop
\dpicdraw (0.836667,0.425)
 --(1.003333,0.425)\dpicstop
\dpicdraw (0.836667,0.375)
 --(1.003333,0.375)\dpicstop
\dpicdraw (0.92,0.375)
 --(0.92,0)\dpicstop
\draw (1.003333,0.4) node[right=-1.5bp]{$ C_a$};
\dpicdraw[fill=black](0.92,0) circle (0.007874in)\dpicstop
\dpicdraw (0.92,0.8)
 --(1.055,0.8)
 --(1.075833,0.841667)
 --(1.1175,0.758333)
 --(1.159167,0.841667)
 --(1.200833,0.758333)
 --(1.2425,0.841667)
 --(1.284167,0.758333)
 --(1.305,0.8)
 --(1.44,0.8)\dpicstop
\draw (1.18,0.841667) node[above=-1.5bp]{$ R_{a}$};
\draw (1.44,0.95) node{$V_w$};
\dpicdraw[fill=black](1.44,0.8) circle (0.007874in)\dpicstop
\dpicdraw (1.44,0.8)
 --(1.44,0.425)\dpicstop
\dpicdraw (1.356667,0.425)
 --(1.523333,0.425)\dpicstop
\dpicdraw (1.356667,0.375)
 --(1.523333,0.375)\dpicstop
\dpicdraw (1.44,0.375)
 --(1.44,0)\dpicstop
\draw (1.523333,0.4) node[right=-1.5bp]{$ C_w$};
\dpicdraw[fill=black](1.44,0) circle (0.007874in)\dpicstop
\dpicdraw (1.44,0.8)
 --(1.575,0.8)
 --(1.595833,0.841667)
 --(1.6375,0.758333)
 --(1.679167,0.841667)
 --(1.720833,0.758333)
 --(1.7625,0.841667)
 --(1.804167,0.758333)
 --(1.825,0.8)
 --(1.96,0.8)\dpicstop
\draw (1.7,0.841667) node[above=-1.5bp]{$ R_{w}$};
\draw (1.96,0.95) node{$V_f$};
\dpicdraw[fill=black](1.96,0.8) circle (0.007874in)\dpicstop
\dpicdraw (1.96,0.8)
 --(1.96,0.425)\dpicstop
\dpicdraw (1.876667,0.425)
 --(2.043333,0.425)\dpicstop
\dpicdraw (1.876667,0.375)
 --(2.043333,0.375)\dpicstop
\dpicdraw (1.96,0.375)
 --(1.96,0)\dpicstop
\draw (2.043333,0.4) node[right=-1.5bp]{$ C_f$};
\dpicdraw[fill=black](1.96,0) circle (0.007874in)\dpicstop
\dpicdraw (1.96,0.8)
 --(2.095,0.8)
 --(2.115833,0.841667)
 --(2.1575,0.758333)
 --(2.199167,0.841667)
 --(2.240833,0.758333)
 --(2.2825,0.841667)
 --(2.324167,0.758333)
 --(2.345,0.8)
 --(2.48,0.8)\dpicstop
\draw (2.22,0.841667) node[above=-1.5bp]{$ R_{f}$};
\dpicdraw (2.48,0)
 --(2.48,0.275)\dpicstop
\dpicdraw (2.48,0.4) circle (0.049213in)\dpicstop
\draw (2.48,0.3375) node{$_-$};
\draw (2.48,0.4625) node{$_+$};
\dpicdraw (2.48,0.525)
 --(2.48,0.8)\dpicstop
\draw (2.605,0.4) node[right=-1.5bp]{$ T_r$};
\dpicdraw (2.48,0)
 --(0,0)\dpicstop
\end{tikzpicture}



==> fig/newfig/IDmeasurements.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.330157539384846\matlabfigurewidth,
scale only axis,
xmin=0,
xmax=5.2,
xlabel={Time [h]},
ymin=0,
ymax=80,
ylabel={Power (W)},
name=plot1
]
\addplot[const plot,color=black,solid] plot table[row sep=crcr] {%
0	63.23\\
0.00833333333333333	0\\
0.0166666666666667	0\\
0.025	67.711\\
0.0333333333333333	72.716\\
0.0416666666666667	69.218\\
0.05	67.042\\
0.0583333333333333	66.228\\
0.0666666666666667	64.68\\
0.075	65.002\\
0.0833333333333333	64.263\\
0.0916666666666667	64.033\\
0.1	63.302\\
0.108333333333333	62.454\\
0.116666666666667	61.938\\
0.125	61.295\\
0.133333333333333	61.971\\
0.141666666666667	60.705\\
0.15	60.733\\
0.158333333333333	61.029\\
0.166666666666667	60.361\\
0.175	60.113\\
0.183333333333333	60.275\\
0.191666666666667	59.808\\
0.2	59.04\\
0.208333333333333	59.909\\
0.216666666666667	59.877\\
0.225	58.428\\
0.233333333333333	58.455\\
0.241666666666667	58.51\\
0.25	58.963\\
0.258333333333333	58.482\\
0.266666666666667	58.26\\
0.275	58.322\\
0.283333333333333	57.392\\
0.291666666666667	57.913\\
0.3	57.906\\
0.308333333333333	57.03\\
0.316666666666667	57.213\\
0.325	57.457\\
0.333333333333333	57.431\\
0.341666666666667	56.808\\
0.35	0\\
0.358333333333333	0\\
0.366666666666667	0\\
0.375	0\\
0.383333333333333	0\\
0.391666666666667	0\\
0.4	0\\
0.408333333333333	0\\
0.416666666666667	0\\
0.425	0\\
0.433333333333333	72.412\\
0.441666666666667	66.687\\
0.45	64.83\\
0.458333333333333	63.838\\
0.466666666666667	63.358\\
0.475	62.851\\
0.483333333333333	62.598\\
0.491666666666667	61.502\\
0.5	59.889\\
0.508333333333333	60.32\\
0.516666666666667	59.533\\
0.525	59.939\\
0.533333333333333	59.804\\
0.541666666666667	58.704\\
0.55	58.798\\
0.558333333333333	58.015\\
0.566666666666667	59.284\\
0.575	58.576\\
0.583333333333333	58.652\\
0.591666666666667	58.567\\
0.6	57.29\\
0.608333333333333	57.754\\
0.616666666666667	58.489\\
0.625	58.432\\
0.633333333333333	0\\
0.641666666666667	0\\
0.65	0\\
0.658333333333333	0\\
0.666666666666667	0\\
0.675	0\\
0.683333333333333	0\\
0.691666666666667	0\\
0.7	0\\
0.708333333333333	0\\
0.716666666666667	0\\
0.725	0\\
0.733333333333333	0\\
0.741666666666667	0\\
0.75	0\\
0.758333333333333	0\\
0.766666666666667	0\\
0.775	0\\
0.783333333333333	0\\
0.791666666666667	0\\
0.8	0\\
0.808333333333333	0\\
0.816666666666667	0\\
0.825	0\\
0.833333333333333	80\\
0.841666666666667	75.247\\
0.85	71.5\\
0.858333333333333	69.359\\
0.866666666666667	67.706\\
0.875	68.197\\
0.883333333333333	66.819\\
0.891666666666667	66.025\\
0.9	65.455\\
0.908333333333333	63.755\\
0.916666666666667	63.721\\
0.925	63.431\\
0.933333333333333	63.177\\
0.941666666666667	61.555\\
0.95	62.726\\
0.958333333333333	62.109\\
0.966666666666667	61.094\\
0.975	61.606\\
0.983333333333333	61.783\\
0.991666666666667	59.709\\
1	60.9\\
1.00833333333333	60.845\\
1.01666666666667	60.188\\
1.025	60.254\\
1.03333333333333	60.213\\
1.04166666666667	59.482\\
1.05	58.927\\
1.05833333333333	58.802\\
1.06666666666667	59.493\\
1.075	59.399\\
1.08333333333333	58.34\\
1.09166666666667	57.518\\
1.1	58.068\\
1.10833333333333	58.436\\
1.11666666666667	0\\
1.125	0\\
1.13333333333333	0\\
1.14166666666667	0\\
1.15	0\\
1.15833333333333	0\\
1.16666666666667	0\\
1.175	0\\
1.18333333333333	0\\
1.19166666666667	0\\
1.2	0\\
1.20833333333333	0\\
1.21666666666667	0\\
1.225	0\\
1.23333333333333	76.496\\
1.24166666666667	69.543\\
1.25	66.976\\
1.25833333333333	65.398\\
1.26666666666667	64.492\\
1.275	63.266\\
1.28333333333333	64.123\\
1.29166666666667	62.7\\
1.3	62.937\\
1.30833333333333	62.876\\
1.31666666666667	0\\
1.325	0\\
1.33333333333333	0\\
1.34166666666667	0\\
1.35	0\\
1.35833333333333	0\\
1.36666666666667	0\\
1.375	0\\
1.38333333333333	0\\
1.39166666666667	0\\
1.4	0\\
1.40833333333333	0\\
1.41666666666667	0\\
1.425	0\\
1.43333333333333	0\\
1.44166666666667	0\\
1.45	0\\
1.45833333333333	0\\
1.46666666666667	0\\
1.475	0\\
1.48333333333333	0\\
1.49166666666667	0\\
1.5	0\\
1.50833333333333	0\\
1.51666666666667	0\\
1.525	0\\
1.53333333333333	0\\
1.54166666666667	0\\
1.55	0\\
1.55833333333333	0\\
1.56666666666667	0\\
1.575	0\\
1.58333333333333	0\\
1.59166666666667	0\\
1.6	0\\
1.60833333333333	0\\
1.61666666666667	0\\
1.625	0\\
1.63333333333333	71.663\\
1.64166666666667	75.319\\
1.65	76.358\\
1.65833333333333	74.718\\
1.66666666666667	72.79\\
1.675	71.082\\
1.68333333333333	69.785\\
1.69166666666667	68.261\\
1.7	67.432\\
1.70833333333333	66.564\\
1.71666666666667	65.876\\
1.725	65.584\\
1.73333333333333	64.71\\
1.74166666666667	63.911\\
1.75	63.498\\
1.75833333333333	62.159\\
1.76666666666667	62.636\\
1.775	62.065\\
1.78333333333333	61.284\\
1.79166666666667	61.441\\
1.8	61.052\\
1.80833333333333	60.991\\
1.81666666666667	60.212\\
1.825	60.767\\
1.83333333333333	60.234\\
1.84166666666667	60.129\\
1.85	60.149\\
1.85833333333333	59.713\\
1.86666666666667	58.523\\
1.875	58.637\\
1.88333333333333	58.926\\
1.89166666666667	58.702\\
1.9	59.378\\
1.90833333333333	58.769\\
1.91666666666667	58.836\\
1.925	58.631\\
1.93333333333333	58.225\\
1.94166666666667	58.559\\
1.95	0\\
1.95833333333333	0\\
1.96666666666667	0\\
1.975	0\\
1.98333333333333	0\\
1.99166666666667	0\\
2	0\\
2.00833333333333	0\\
2.01666666666667	0\\
2.025	0\\
2.03333333333333	74.487\\
2.04166666666667	67.948\\
2.05	65.43\\
2.05833333333333	64.771\\
2.06666666666667	63.408\\
2.075	63.896\\
2.08333333333333	62.772\\
2.09166666666667	62.37\\
2.1	63.307\\
2.10833333333333	61.806\\
2.11666666666667	61.872\\
2.125	61.583\\
2.13333333333333	61.863\\
2.14166666666667	60.315\\
2.15	60.789\\
2.15833333333333	61.279\\
2.16666666666667	60.78\\
2.175	60.219\\
2.18333333333333	59.243\\
2.19166666666667	59.312\\
2.2	59.185\\
2.20833333333333	59.211\\
2.21666666666667	58.756\\
2.225	59.079\\
2.23333333333333	59.171\\
2.24166666666667	59.113\\
2.25	58.225\\
2.25833333333333	58.33\\
2.26666666666667	58.597\\
2.275	57.956\\
2.28333333333333	58.634\\
2.29166666666667	59.046\\
2.3	59.856\\
2.30833333333333	59.141\\
2.31666666666667	0\\
2.325	0\\
2.33333333333333	0\\
2.34166666666667	0\\
2.35	0\\
2.35833333333333	0\\
2.36666666666667	0\\
2.375	0\\
2.38333333333333	0\\
2.39166666666667	0\\
2.4	0\\
2.40833333333333	0\\
2.41666666666667	0\\
2.425	0\\
2.43333333333333	77.466\\
2.44166666666667	71.101\\
2.45	67.922\\
2.45833333333333	67.283\\
2.46666666666667	66.429\\
2.475	0\\
2.48333333333333	0\\
2.49166666666667	0\\
2.5	0\\
2.50833333333333	0\\
2.51666666666667	0\\
2.525	0\\
2.53333333333333	0\\
2.54166666666667	0\\
2.55	0\\
2.55833333333333	0\\
2.56666666666667	0\\
2.575	0\\
2.58333333333333	0\\
2.59166666666667	0\\
2.6	0\\
2.60833333333333	0\\
2.61666666666667	0\\
2.625	0\\
2.63333333333333	0\\
2.64166666666667	0\\
2.65	0\\
2.65833333333333	0\\
2.66666666666667	0\\
2.675	0\\
2.68333333333333	0\\
2.69166666666667	0\\
2.7	0\\
2.70833333333333	0\\
2.71666666666667	0\\
2.725	0\\
2.73333333333333	0\\
2.74166666666667	0\\
2.75	0\\
2.75833333333333	0\\
2.76666666666667	0\\
2.775	0\\
2.78333333333333	0\\
2.79166666666667	0\\
2.8	0\\
2.80833333333333	0\\
2.81666666666667	0\\
2.825	0\\
2.83333333333333	79.269\\
2.84166666666667	77.949\\
2.85	76.136\\
2.85833333333333	76.391\\
2.86666666666667	74.944\\
2.875	73.714\\
2.88333333333333	71.597\\
2.89166666666667	70.052\\
2.9	68.598\\
2.90833333333333	68.741\\
2.91666666666667	67.763\\
2.925	67.211\\
2.93333333333333	65.362\\
2.94166666666667	65.509\\
2.95	65.077\\
2.95833333333333	64.365\\
2.96666666666667	63.916\\
2.975	63.884\\
2.98333333333333	63.126\\
2.99166666666667	62.322\\
3	62.457\\
3.00833333333333	61.306\\
3.01666666666667	61.798\\
3.025	61.121\\
3.03333333333333	60.192\\
3.04166666666667	59.817\\
3.05	59.971\\
3.05833333333333	59.626\\
3.06666666666667	59.044\\
3.075	58.247\\
3.08333333333333	58.35\\
3.09166666666667	58.283\\
3.1	57.724\\
3.10833333333333	57.935\\
3.11666666666667	57.525\\
3.125	57.124\\
3.13333333333333	56.656\\
3.14166666666667	56.544\\
3.15	56.468\\
3.15833333333333	56.236\\
3.16666666666667	57.229\\
3.175	56.913\\
3.18333333333333	56.741\\
3.19166666666667	0\\
3.2	0\\
3.20833333333333	0\\
3.21666666666667	0\\
3.225	0\\
3.23333333333333	66.901\\
3.24166666666667	61.344\\
3.25	60.854\\
3.25833333333333	59.883\\
3.26666666666667	59.277\\
3.275	58.784\\
3.28333333333333	58.095\\
3.29166666666667	57.888\\
3.3	57.677\\
3.30833333333333	57.668\\
3.31666666666667	56.66\\
3.325	56.824\\
3.33333333333333	57.442\\
3.34166666666667	57.126\\
3.35	57.816\\
3.35833333333333	57.52\\
3.36666666666667	56.259\\
3.375	57.712\\
3.38333333333333	56.478\\
3.39166666666667	0\\
3.4	0\\
3.40833333333333	0\\
3.41666666666667	0\\
3.425	0\\
3.43333333333333	0\\
3.44166666666667	0\\
3.45	0\\
3.45833333333333	0\\
3.46666666666667	0\\
3.475	0\\
3.48333333333333	0\\
3.49166666666667	0\\
3.5	0\\
3.50833333333333	0\\
3.51666666666667	0\\
3.525	0\\
3.53333333333333	0\\
3.54166666666667	0\\
3.55	0\\
3.55833333333333	0\\
3.56666666666667	0\\
3.575	0\\
3.58333333333333	0\\
3.59166666666667	0\\
3.6	0\\
3.60833333333333	0\\
3.61666666666667	0\\
3.625	0\\
3.63333333333333	76.97\\
3.64166666666667	74.659\\
3.65	71.057\\
3.65833333333333	69.349\\
3.66666666666667	68.638\\
3.675	67.53\\
3.68333333333333	66.506\\
3.69166666666667	65.25\\
3.7	64.925\\
3.70833333333333	63.756\\
3.71666666666667	63.895\\
3.725	62.384\\
3.73333333333333	62.323\\
3.74166666666667	61.855\\
3.75	0\\
3.75833333333333	0\\
3.76666666666667	0\\
3.775	0\\
3.78333333333333	0\\
3.79166666666667	0\\
3.8	0\\
3.80833333333333	0\\
3.81666666666667	0\\
3.825	0\\
3.83333333333333	0\\
3.84166666666667	0\\
3.85	0\\
3.85833333333333	0\\
3.86666666666667	0\\
3.875	0\\
3.88333333333333	0\\
3.89166666666667	0\\
3.9	0\\
3.90833333333333	0\\
3.91666666666667	0\\
3.925	0\\
3.93333333333333	0\\
3.94166666666667	0\\
3.95	0\\
3.95833333333333	0\\
3.96666666666667	0\\
3.975	0\\
3.98333333333333	0\\
3.99166666666667	0\\
4	0\\
4.00833333333333	0\\
4.01666666666667	0\\
4.025	0\\
4.03333333333333	78.556\\
4.04166666666667	78.872\\
4.05	76.556\\
4.05833333333333	73.655\\
4.06666666666667	71.375\\
4.075	69.877\\
4.08333333333333	68.504\\
4.09166666666667	67.734\\
4.1	67.305\\
4.10833333333333	66.467\\
4.11666666666667	65.448\\
4.125	64.938\\
4.13333333333333	64.558\\
4.14166666666667	63.617\\
4.15	63.33\\
4.15833333333333	62.594\\
4.16666666666667	61.829\\
4.175	62.267\\
4.18333333333333	60.801\\
4.19166666666667	59.09\\
4.2	60.216\\
4.20833333333333	60.834\\
4.21666666666667	60.319\\
4.225	60.196\\
4.23333333333333	59.882\\
4.24166666666667	59.394\\
4.25	58.965\\
4.25833333333333	59.255\\
4.26666666666667	58.531\\
4.275	58.014\\
4.28333333333333	59.045\\
4.29166666666667	58.244\\
4.3	58.157\\
4.30833333333333	58.295\\
4.31666666666667	58.181\\
4.325	57.399\\
4.33333333333333	57.323\\
4.34166666666667	57.03\\
4.35	57.531\\
4.35833333333333	57.366\\
4.36666666666667	57.845\\
4.375	56.836\\
4.38333333333333	57.456\\
4.39166666666667	0\\
4.4	0\\
4.40833333333333	0\\
4.41666666666667	0\\
4.425	0\\
4.43333333333333	67.93\\
4.44166666666667	62.509\\
4.45	61.846\\
4.45833333333333	60.876\\
4.46666666666667	60.126\\
4.475	59.68\\
4.48333333333333	58.894\\
4.49166666666667	58.827\\
4.5	58.672\\
4.50833333333333	58.808\\
4.51666666666667	58.242\\
4.525	57.95\\
4.53333333333333	57.921\\
4.54166666666667	57.795\\
4.55	57.356\\
4.55833333333333	58.384\\
4.56666666666667	58.814\\
4.575	58.394\\
4.58333333333333	58.115\\
4.59166666666667	58.378\\
4.6	56.802\\
4.60833333333333	57.029\\
4.61666666666667	57.013\\
4.625	56.625\\
4.63333333333333	57.033\\
4.64166666666667	56.996\\
4.65	56.458\\
4.65833333333333	55.997\\
4.66666666666667	56.808\\
4.675	56.081\\
4.68333333333333	56.35\\
4.69166666666667	56.325\\
4.7	56.419\\
4.70833333333333	57.029\\
4.71666666666667	0\\
4.725	0\\
4.73333333333333	0\\
4.74166666666667	0\\
4.75	0\\
4.75833333333333	0\\
4.76666666666667	0\\
4.775	0\\
4.78333333333333	0\\
4.79166666666667	0\\
4.8	0\\
4.80833333333333	0\\
4.81666666666667	0\\
4.825	0\\
4.83333333333333	74.687\\
4.84166666666667	68.514\\
4.85	65.793\\
4.85833333333333	65.578\\
4.86666666666667	63.672\\
4.875	63.502\\
4.88333333333333	62.976\\
4.89166666666667	62.098\\
4.9	62.362\\
4.90833333333333	61.577\\
4.91666666666667	60.609\\
4.925	61.323\\
4.93333333333333	60.08\\
4.94166666666667	59.68\\
4.95	60.335\\
4.95833333333333	59.954\\
4.96666666666667	59.923\\
4.975	60.174\\
4.98333333333333	59.567\\
4.99166666666667	0\\
5	0\\
5.00833333333333	0\\
5.01666666666667	0\\
5.025	0\\
5.03333333333333	0\\
5.04166666666667	0\\
5.05	0\\
5.05833333333333	0\\
5.06666666666667	0\\
5.075	0\\
5.08333333333333	0\\
5.09166666666667	0\\
5.1	0\\
5.10833333333333	0\\
5.11666666666667	0\\
5.125	0\\
5.13333333333333	0\\
5.14166666666667	0\\
5.15	0\\
5.15833333333333	0\\
5.16666666666667	0\\
5.175	0\\
5.18333333333333	0\\
5.19166666666667	0\\
5.2	0\\
5.20833333333333	0\\
5.21666666666667	0\\
5.225	0\\
5.23333333333333	80\\
5.24166666666667	79.343\\
5.25	74.358\\
5.25833333333333	72.366\\
5.26666666666667	71.088\\
};
\end{axis}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.330157539384846\matlabfigurewidth,
scale only axis,
xmin=0,
xmax=5.2,
xlabel={Time [h]},
ymin=-30,
ymax=10,
ylabel={Temperature (\SI{}{\celsius})},
at=(plot1.below south west),
anchor=above north west
]
\addplot[const plot,color=black,solid] plot table[row sep=crcr] {%
0	-21.8822719592533\\
0.00833333333333333	-21.504053215626\\
0.0166666666666667	-20.3688906678182\\
0.025	-20.1033034337917\\
0.0333333333333333	-13.1508780137052\\
0.0416666666666667	-15.4865570946267\\
0.05	-16.6973231270006\\
0.0583333333333333	-17.7727508676119\\
0.0666666666666667	-18.763435985966\\
0.075	-19.6710734884829\\
0.0833333333333333	-20.3688906678182\\
0.0916666666666667	-20.9079165835136\\
0.1	-21.4425614089997\\
0.108333333333333	-21.8394452810436\\
0.116666666666667	-22.2771360265611\\
0.125	-22.6430061958814\\
0.133333333333333	-22.9995204094742\\
0.141666666666667	-23.3196769289332\\
0.15	-23.6767097762408\\
0.158333333333333	-23.9933752733562\\
0.166666666666667	-24.3203668192906\\
0.175	-24.5443500393995\\
0.183333333333333	-24.8022889910688\\
0.191666666666667	-24.9778659492878\\
0.2	-25.1982307584295\\
0.208333333333333	-25.3296161969446\\
0.216666666666667	-25.5309911168779\\
0.225	-25.6451592632856\\
0.233333333333333	-25.7843870648722\\
0.241666666666667	-25.9499711741721\\
0.25	-26.0219997297489\\
0.258333333333333	-26.1434980485718\\
0.266666666666667	-26.2420261685169\\
0.275	-26.3417595254033\\
0.283333333333333	-26.4173638443332\\
0.291666666666667	-26.4936682032533\\
0.3	-26.5706823701634\\
0.308333333333333	-26.6484162956426\\
0.316666666666667	-26.700643776824\\
0.325	-26.7531987030285\\
0.333333333333333	-26.7531987030285\\
0.341666666666667	-26.9128592383332\\
0.35	-26.8060841633601\\
0.358333333333333	-25.4857871493438\\
0.366666666666667	-24.265129765009\\
0.375	-23.0968978123866\\
0.383333333333333	-22.0775553976196\\
0.391666666666667	-21.1809974100858\\
0.4	-20.4049631088246\\
0.408333333333333	-19.5790819441101\\
0.416666666666667	-18.6368851313437\\
0.425	-17.8307093167129\\
0.433333333333333	-17.3947609821707\\
0.441666666666667	-18.8059615179988\\
0.45	-20.0339239932577\\
0.458333333333333	-20.7745942944463\\
0.466666666666667	-21.3814986149778\\
0.475	-21.968543008147\\
0.483333333333333	-22.4126476687078\\
0.491666666666667	-22.8552962484142\\
0.5	-23.2946681764951\\
0.508333333333333	-23.6249018602648\\
0.516666666666667	-23.9132601675614\\
0.525	-24.2376233563816\\
0.533333333333333	-24.5443500393995\\
0.541666666666667	-24.7733106643998\\
0.55	-25.0264995804736\\
0.558333333333333	-25.1765509168943\\
0.566666666666667	-25.3296161969446\\
0.575	-25.4857871493438\\
0.583333333333333	-25.6221921040082\\
0.591666666666667	-25.6912959356664\\
0.6	-25.854930528139\\
0.608333333333333	-25.9739089153628\\
0.616666666666667	-26.1190517805009\\
0.625	-26.1680182841708\\
0.633333333333333	-25.5309911168779\\
0.641666666666667	-24.2376233563816\\
0.65	-22.9512019643029\\
0.658333333333333	-21.8822719592533\\
0.666666666666667	-20.9850530507596\\
0.675	-20.2085013273562\\
0.683333333333333	-19.2853762982942\\
0.691666666666667	-18.3883075837341\\
0.7	-17.5630727795869\\
0.708333333333333	-16.8188292374543\\
0.716666666666667	-16.1123334609467\\
0.725	-15.4714595062491\\
0.733333333333333	-14.8278535126079\\
0.741666666666667	-14.0835174467201\\
0.75	-13.3682938300502\\
0.758333333333333	-12.7128518530307\\
0.766666666666667	-12.0955446819469\\
0.775	-11.4848810778067\\
0.783333333333333	-10.9360282780598\\
0.791666666666667	-10.4038737202011\\
0.8	-9.88048724086048\\
0.808333333333333	-9.23064753371449\\
0.816666666666667	-8.64307049922399\\
0.825	-8.06914198636606\\
0.833333333333333	-7.84725038928024\\
0.841666666666667	-9.92939946287924\\
0.85	-11.5272968413798\\
0.858333333333333	-13.002873730106\\
0.866666666666667	-14.3754799617404\\
0.875	-15.4413414235623\\
0.883333333333333	-16.3087825416593\\
0.891666666666667	-17.1385600019826\\
0.9	-17.8695353058493\\
0.908333333333333	-18.6159415578462\\
0.916666666666667	-19.2853762982942\\
0.925	-19.9281000233472\\
0.933333333333333	-20.4049631088246\\
0.941666666666667	-20.8314750393958\\
0.95	-21.2207280635898\\
0.958333333333333	-21.6075052734955\\
0.966666666666667	-21.9468975709096\\
0.975	-22.299583079483\\
0.983333333333333	-22.6430061958814\\
0.991666666666667	-22.9271344856005\\
1	-23.2946681764951\\
1.00833333333333	-23.5476979070456\\
1.01666666666667	-23.8337825825023\\
1.025	-24.0741356014796\\
1.03333333333333	-24.3480980751136\\
1.04166666666667	-24.601117136507\\
1.05	-24.8022889910688\\
1.05833333333333	-25.0477543371819\\
1.06666666666667	-25.2199723658951\\
1.075	-25.3739154599068\\
1.08333333333333	-25.4857871493438\\
1.09166666666667	-25.6221921040082\\
1.1	-25.7144660439283\\
1.10833333333333	-25.854930528139\\
1.11666666666667	-24.601117136507\\
1.125	-23.1705862893982\\
1.13333333333333	-22.0775553976196\\
1.14166666666667	-21.1612005058141\\
1.15	-20.3150773592643\\
1.15833333333333	-19.397398643974\\
1.16666666666667	-18.4705058754827\\
1.175	-17.6388086144264\\
1.18333333333333	-16.8538324420677\\
1.19166666666667	-16.1447852264921\\
1.2	-15.5320048392807\\
1.20833333333333	-14.8470908874352\\
1.21666666666667	-14.1376915464795\\
1.225	-13.4360719121045\\
1.23333333333333	-13.1508780137052\\
1.24166666666667	-14.9243586228874\\
1.25	-16.2100346023313\\
1.25833333333333	-17.2841349950218\\
1.26666666666667	-18.306759723572\\
1.275	-19.1524723413188\\
1.28333333333333	-19.9517656366971\\
1.29166666666667	-20.495840974826\\
1.3	-21.0044468610684\\
1.30833333333333	-21.4221596984873\\
1.31666666666667	-20.2438722133083\\
1.325	-18.8700739435788\\
1.33333333333333	-17.7727508676119\\
1.34166666666667	-16.8538324420677\\
1.35	-16.0638702516079\\
1.35833333333333	-15.3515992279868\\
1.36666666666667	-14.6183153147945\\
1.375	-13.8693885405618\\
1.38333333333333	-13.1013174641247\\
1.39166666666667	-12.4305467443034\\
1.4	-11.829322655365\\
1.40833333333333	-11.2616630654602\\
1.41666666666667	-10.6857443361969\\
1.425	-10.167019295949\\
1.43333333333333	-9.57508690791741\\
1.44166666666667	-8.97099368899539\\
1.45	-8.35260240572019\\
1.45833333333333	-7.80611708561652\\
1.46666666666667	-7.27140809448422\\
1.475	-6.77352124728852\\
1.48333333333333	-6.29726959456707\\
1.49166666666667	-5.85272274992682\\
1.5	-5.41524381016298\\
1.50833333333333	-5.01672318352635\\
1.51666666666667	-4.49487528907165\\
1.525	-4.05317363521698\\
1.53333333333333	-3.61322650630314\\
1.54166666666667	-3.17559070069167\\
1.55	-2.80026990553306\\
1.55833333333333	-2.43597226968276\\
1.56666666666667	-2.07097820585611\\
1.575	-1.76043483407084\\
1.58333333333333	-1.45779979735606\\
1.59166666666667	-1.16277480197761\\
1.6	-0.895389108524947\\
1.60833333333333	-0.604339249422727\\
1.61666666666667	-0.388430225891528\\
1.625	-0.167072234543739\\
1.63333333333333	-0.320593973543324\\
1.64166666666667	-1.97027940505101\\
1.65	-4.17217088442897\\
1.65833333333333	-6.30922251315865\\
1.66666666666667	-8.29535790203089\\
1.675	-10.105672050716\\
1.68333333333333	-11.4848810778067\\
1.69166666666667	-12.8247039148094\\
1.7	-14.1015466562968\\
1.70833333333333	-15.2627642829141\\
1.71666666666667	-16.1285449972271\\
1.725	-17.012952663225\\
1.73333333333333	-17.8501035366248\\
1.74166666666667	-18.6999692015158\\
1.75	-19.4425349961999\\
1.75833333333333	-20.19087336686\\
1.76666666666667	-20.7368861186231\\
1.775	-21.2806685292807\\
1.78333333333333	-21.7544022810832\\
1.79166666666667	-22.2771360265611\\
1.8	-22.7367661578188\\
1.80833333333333	-23.1952752399759\\
1.81666666666667	-23.5476979070456\\
1.825	-23.9933752733562\\
1.83333333333333	-24.3203668192906\\
1.84166666666667	-24.6581978639853\\
1.85	-25.0053045281381\\
1.85833333333333	-25.1765509168943\\
1.86666666666667	-25.4184704184704\\
1.875	-25.5992920021303\\
1.88333333333333	-25.7377043999317\\
1.89166666666667	-25.8785847751086\\
1.9	-26.0461534495869\\
1.90833333333333	-26.1434980485718\\
1.91666666666667	-26.2668456568745\\
1.925	-26.4173638443332\\
1.93333333333333	-26.5192602370797\\
1.94166666666667	-26.5706823701634\\
1.95	-26.5192602370797\\
1.95833333333333	-25.2417760036245\\
1.96666666666667	-23.9398939893989\\
1.975	-22.8077052988318\\
1.98333333333333	-21.8181085093015\\
1.99166666666667	-20.9850530507596\\
2	-20.19087336686\\
2.00833333333333	-19.3300456448581\\
2.01666666666667	-18.4087958756387\\
2.025	-17.6008683609657\\
2.03333333333333	-17.1385600019826\\
2.04166666666667	-18.4705058754827\\
2.05	-19.6480029009584\\
2.05833333333333	-20.4411942844449\\
2.06666666666667	-21.0238848486215\\
2.075	-21.5246466029956\\
2.08333333333333	-22.0119903556621\\
2.09166666666667	-22.3899234941944\\
2.1	-22.7367661578188\\
2.10833333333333	-23.0724603072552\\
2.11666666666667	-23.3950924275307\\
2.125	-23.6249018602648\\
2.13333333333333	-23.8337825825023\\
2.14166666666667	-24.1012004426249\\
2.15	-24.2927108178932\\
2.15833333333333	-24.4597818194952\\
2.16666666666667	-24.6581978639853\\
2.175	-24.7733106643998\\
2.18333333333333	-24.8897096413552\\
2.19166666666667	-25.0264995804736\\
2.2	-25.0904439756553\\
2.20833333333333	-25.1549325784555\\
2.21666666666667	-25.2199723658951\\
2.225	-25.3075617644527\\
2.23333333333333	-25.3517340042425\\
2.24166666666667	-25.4184704184704\\
2.25	-25.4632832928579\\
2.25833333333333	-25.5083563290706\\
2.26666666666667	-25.5764586643977\\
2.275	-25.6221921040082\\
2.28333333333333	-25.6912959356664\\
2.29166666666667	-25.7144660439283\\
2.3	-25.7843870648722\\
2.30833333333333	-25.8313463678271\\
2.31666666666667	-24.5160832955724\\
2.325	-23.1213978175311\\
2.33333333333333	-21.9902405402995\\
2.34166666666667	-20.9850530507596\\
2.35	-20.1382179254643\\
2.35833333333333	-19.1524723413188\\
2.36666666666667	-18.2057278643407\\
2.375	-17.3392915899339\\
2.38333333333333	-16.5603440341555\\
2.39166666666667	-15.8410547768179\\
2.4	-15.1748228997365\\
2.40833333333333	-14.4125067612787\\
2.41666666666667	-13.6592808345192\\
2.425	-12.9539874667353\\
2.43333333333333	-12.7128518530307\\
2.44166666666667	-14.4310651328692\\
2.45	-15.8567899413205\\
2.45833333333333	-16.9065792066234\\
2.46666666666667	-17.8890047335412\\
2.475	-17.0486738642193\\
2.48333333333333	-15.9358787602774\\
2.49166666666667	-15.1166850986606\\
2.5	-14.2285614248883\\
2.50833333333333	-13.3851990665131\\
2.51666666666667	-12.6336729947994\\
2.525	-11.9911898426963\\
2.53333333333333	-11.4005860817528\\
2.54166666666667	-10.8298542961839\\
2.55	-10.2909350321728\\
2.55833333333333	-9.75098269442013\\
2.56666666666667	-9.12305711930896\\
2.575	-8.51147613430595\\
2.58333333333333	-7.95766343488897\\
2.59166666666667	-7.42918644840719\\
2.6	-6.94968486754361\\
2.60833333333333	-6.46583192098271\\
2.61666666666667	-6.0259817359719\\
2.625	-5.59249820817074\\
2.63333333333333	-5.19789169421266\\
2.64166666666667	-4.75604742879899\\
2.65	-4.25210796786908\\
2.65833333333333	-3.80547600941854\\
2.66666666666667	-3.37378304416752\\
2.675	-2.93216088297393\\
2.68333333333333	-2.51729469053982\\
2.69166666666667	-2.13858195545292\\
2.7	-1.7713876722166\\
2.70833333333333	-1.41519421634913\\
2.71666666666667	-1.06951452080691\\
2.725	-0.743916799988352\\
2.73333333333333	-0.427379189662134\\
2.74166666666667	-0.129021104253302\\
2.75	0.240562459886807\\
2.75833333333333	0.594103491505398\\
2.76666666666667	0.950930024051119\\
2.775	1.28756258086291\\
2.78333333333333	1.62752507710689\\
2.79166666666667	1.97029241049988\\
2.8	2.28337719417239\\
2.80833333333333	2.5893989994501\\
2.81666666666667	2.8579528102718\\
2.825	3.12118264161857\\
2.83333333333333	2.72435144656774\\
2.84166666666667	0.642196423690533\\
2.85	-1.46847542235131\\
2.85833333333333	-3.63869415088417\\
2.86666666666667	-5.62607418966061\\
2.875	-7.28447200733575\\
2.88333333333333	-8.92574554631672\\
2.89166666666667	-10.3912580058093\\
2.9	-11.5131382696523\\
2.90833333333333	-12.6494614601823\\
2.91666666666667	-13.7463443183664\\
2.925	-14.8278535126079\\
2.93333333333333	-15.6543470884556\\
2.94166666666667	-16.3918843201969\\
2.95	-17.1566379422947\\
2.95833333333333	-17.8695353058493\\
2.96666666666667	-18.5741803241186\\
2.975	-19.2853762982942\\
2.98333333333333	-19.9992488908918\\
2.99166666666667	-20.4593697255188\\
3	-20.9271351823744\\
3.00833333333333	-21.3814986149778\\
3.01666666666667	-21.7755871901102\\
3.025	-22.232406167446\\
3.03333333333333	-22.6197121580153\\
3.04166666666667	-22.9995204094742\\
3.05	-23.3950924275307\\
3.05833333333333	-23.7027161214145\\
3.06666666666667	-24.0471433202301\\
3.075	-24.3759048929416\\
3.08333333333333	-24.7155948281809\\
3.09166666666667	-25.0053045281381\\
3.1	-25.2417760036245\\
3.10833333333333	-25.4184704184704\\
3.11666666666667	-25.5992920021303\\
3.125	-25.8078319831374\\
3.13333333333333	-25.9499711741721\\
3.14166666666667	-26.1190517805009\\
3.15	-26.2668456568745\\
3.15833333333333	-26.3920850996603\\
3.16666666666667	-26.5192602370797\\
3.175	-26.6224243920998\\
3.18333333333333	-26.7531987030285\\
3.19166666666667	-26.3920850996603\\
3.2	-25.2855704347719\\
3.20833333333333	-24.0471433202301\\
3.21666666666667	-22.9271344856005\\
3.225	-21.968543008147\\
3.23333333333333	-21.5452883316501\\
3.24166666666667	-22.4811572628215\\
3.25	-23.2946681764951\\
3.25833333333333	-23.8866971803563\\
3.26666666666667	-24.4317464533339\\
3.275	-24.919012880309\\
3.28333333333333	-25.2199723658951\\
3.29166666666667	-25.4632832928579\\
3.3	-25.6912959356664\\
3.30833333333333	-25.9499711741721\\
3.31666666666667	-26.1190517805009\\
3.325	-26.2420261685169\\
3.33333333333333	-26.442720369759\\
3.34166666666667	-26.5965132087543\\
3.35	-26.7268801171358\\
3.35833333333333	-26.8326518198101\\
3.36666666666667	-26.8860389588376\\
3.375	-27.0755803589793\\
3.38333333333333	-27.1581162725012\\
3.39166666666667	-26.8060841633601\\
3.4	-25.5992920021303\\
3.40833333333333	-24.5443500393995\\
3.41666666666667	-23.3447503870698\\
3.425	-22.4126476687078\\
3.43333333333333	-21.5659785720053\\
3.44166666666667	-20.7745942944463\\
3.45	-20.0859025622691\\
3.45833333333333	-19.2408917266902\\
3.46666666666667	-18.4293249402634\\
3.475	-17.6388086144264\\
3.48333333333333	-16.995141675507\\
3.49166666666667	-16.3585543320278\\
3.5	-15.7627880140404\\
3.50833333333333	-15.2333518718878\\
3.51666666666667	-14.5806211053931\\
3.525	-13.9225393023042\\
3.53333333333333	-13.3177344094423\\
3.54166666666667	-12.6969686688945\\
3.55	-12.1556544611881\\
3.55833333333333	-11.6269703687149\\
3.56666666666667	-11.1110701309708\\
3.575	-10.6338718321721\\
3.58333333333333	-10.1793373048203\\
3.59166666666667	-9.65473044292596\\
3.6	-9.092491220722\\
3.60833333333333	-8.5551788605862\\
3.61666666666667	-8.04117161486593\\
3.625	-7.54898543146397\\
3.63333333333333	-7.4822739329625\\
3.64166666666667	-9.40165904699062\\
3.65	-11.2203634584579\\
3.65833333333333	-12.7766232550022\\
3.66666666666667	-14.2285614248883\\
3.675	-15.4413414235623\\
3.68333333333333	-16.3752043933219\\
3.69166666666667	-17.2841349950218\\
3.7	-18.0857945457307\\
3.70833333333333	-18.8915317136864\\
3.71666666666667	-19.6249808830919\\
3.725	-20.2793972207678\\
3.73333333333333	-20.7557190696648\\
3.74166666666667	-21.2406621284966\\
3.75	-21.5246466029956\\
3.75833333333333	-20.2085013273562\\
3.76666666666667	-18.9345784940858\\
3.775	-17.8695353058493\\
3.78333333333333	-16.995141675507\\
3.79166666666667	-16.2592766735901\\
3.8	-15.5624331493261\\
3.80833333333333	-14.9631845396659\\
3.81666666666667	-14.2103291525724\\
3.825	-13.4871817430014\\
3.83333333333333	-12.856878554429\\
3.84166666666667	-12.2616948983576\\
3.85	-11.7421043359583\\
3.85833333333333	-11.192926121029\\
3.86666666666667	-10.6857443361969\\
3.875	-10.2287722769309\\
3.88333333333333	-9.73488880362946\\
3.89166666666667	-9.16905078351246\\
3.9	-8.64307049922399\\
3.90833333333333	-8.11122429756564\\
3.91666666666667	-7.62956028989072\\
3.925	-7.1933430644672\\
3.93333333333333	-6.73613673175806\\
3.94166666666667	-6.28532998657525\\
3.95	-5.88714732223611\\
3.95833333333333	-5.5145747771625\\
3.96666666666667	-5.13357928730133\\
3.975	-4.71446803257267\\
3.98333333333333	-4.25210796786908\\
3.99166666666667	-3.80547600941854\\
4	-3.37378304416752\\
4.00833333333333	-2.98046961871278\\
4.01666666666667	-2.61089972348923\\
4.025	-2.22931302505428\\
4.03333333333333	-2.4940045493881\\
4.04166666666667	-4.74217326012558\\
4.05	-6.79851530385184\\
4.05833333333333	-8.74643819506864\\
4.06666666666667	-10.4291557467695\\
4.075	-11.7131975743752\\
4.08333333333333	-12.9539874667353\\
4.09166666666667	-14.1558073654391\\
4.1	-15.2040382430983\\
4.10833333333333	-16.0156625600688\\
4.11666666666667	-16.8188292374543\\
4.125	-17.5630727795869\\
4.13333333333333	-18.2460210437028\\
4.14166666666667	-18.9778011550998\\
4.15	-19.694192799529\\
4.15833333333333	-20.2793972207678\\
4.16666666666667	-20.7745942944463\\
4.175	-21.200839876853\\
4.18333333333333	-21.628342079491\\
4.19166666666667	-22.0556475937449\\
4.2	-22.3899234941944\\
4.20833333333333	-22.8314708045112\\
4.21666666666667	-23.2200276582928\\
4.225	-23.5990997527014\\
4.23333333333333	-23.9933752733562\\
4.24166666666667	-24.3203668192906\\
4.25	-24.6581978639853\\
4.25833333333333	-24.9483982011647\\
4.26666666666667	-25.1765509168943\\
4.275	-25.3296161969446\\
4.28333333333333	-25.5536917992641\\
4.29166666666667	-25.7144660439283\\
4.3	-25.8785847751086\\
4.30833333333333	-25.9979183264373\\
4.31666666666667	-26.1680182841708\\
4.325	-26.2668456568745\\
4.33333333333333	-26.4173638443332\\
4.34166666666667	-26.5192602370797\\
4.35	-26.6224243920998\\
4.35833333333333	-26.7531987030285\\
4.36666666666667	-26.8326518198101\\
4.375	-26.9128592383332\\
4.38333333333333	-26.9667552285578\\
4.39166666666667	-26.6224243920998\\
4.4	-25.4184704184704\\
4.40833333333333	-24.2376233563816\\
4.41666666666667	-23.0968978123866\\
4.425	-22.1435978549311\\
4.43333333333333	-21.6075052734955\\
4.44166666666667	-22.4811572628215\\
4.45	-23.2200276582928\\
4.45833333333333	-23.7811479560654\\
4.46666666666667	-24.2927108178932\\
4.475	-24.6868566524702\\
4.48333333333333	-25.0264995804736\\
4.49166666666667	-25.2199723658951\\
4.5	-25.4184704184704\\
4.50833333333333	-25.5992920021303\\
4.51666666666667	-25.7610113056579\\
4.525	-25.9499711741721\\
4.53333333333333	-26.0219997297489\\
4.54166666666667	-26.1680182841708\\
4.55	-26.2917408144039\\
4.55833333333333	-26.3668837784014\\
4.56666666666667	-26.4681550354788\\
4.575	-26.5965132087543\\
4.58333333333333	-26.700643776824\\
4.59166666666667	-26.7531987030285\\
4.6	-26.7795999218439\\
4.60833333333333	-26.8860389588376\\
4.61666666666667	-26.9128592383332\\
4.625	-27.0209945053443\\
4.63333333333333	-27.0482439027729\\
4.64166666666667	-27.0755803589793\\
4.65	-27.1305161219324\\
4.65833333333333	-27.1858051695348\\
4.66666666666667	-27.2135832417601\\
4.675	-27.2694086405458\\
4.68333333333333	-27.2974568384794\\
4.69166666666667	-27.3538264310796\\
4.7	-27.382148714191\\
4.70833333333333	-27.4390704968879\\
4.71666666666667	-26.2420261685169\\
4.725	-25.0904439756553\\
4.73333333333333	-23.8866971803563\\
4.74166666666667	-22.8552962484142\\
4.75	-21.9037622325107\\
4.75833333333333	-21.0433671645386\\
4.76666666666667	-20.3150773592643\\
4.775	-19.4425349961999\\
4.78333333333333	-18.5950399975352\\
4.79166666666667	-17.7920330903118\\
4.8	-17.0665842619298\\
4.80833333333333	-16.3585543320278\\
4.81666666666667	-15.7316708824032\\
4.825	-15.145705348319\\
4.83333333333333	-14.8663600071055\\
4.84166666666667	-16.1610542249852\\
4.85	-17.4692113618838\\
4.85833333333333	-18.6368851313437\\
4.86666666666667	-19.6710734884829\\
4.875	-20.3688906678182\\
4.88333333333333	-20.9463973608245\\
4.89166666666667	-21.46301078706\\
4.9	-21.9468975709096\\
4.90833333333333	-22.4354278831089\\
4.91666666666667	-22.8552962484142\\
4.925	-23.2200276582928\\
4.93333333333333	-23.5990997527014\\
4.94166666666667	-23.9933752733562\\
4.95	-24.2927108178932\\
4.95833333333333	-24.6296181342272\\
4.96666666666667	-24.8897096413552\\
4.975	-25.1549325784555\\
4.98333333333333	-25.3296161969446\\
4.99166666666667	-25.0477543371819\\
5	-23.5990997527014\\
5.00833333333333	-22.3899234941944\\
5.01666666666667	-21.3814986149778\\
5.025	-20.5508507661397\\
5.03333333333333	-19.7173609886112\\
5.04166666666667	-18.763435985966\\
5.05	-17.928057003067\\
5.05833333333333	-17.1566379422947\\
5.06666666666667	-16.4421041000326\\
5.075	-15.7783870618168\\
5.08333333333333	-15.1894183166593\\
5.09166666666667	-14.4869210110003\\
5.1	-13.7813615118697\\
5.10833333333333	-13.0848476473433\\
5.11666666666667	-12.4770748085196\\
5.125	-11.8585626335223\\
5.13333333333333	-11.3169989513061\\
5.14166666666667	-10.7772009634428\\
5.15	-10.2784695035354\\
5.15833333333333	-9.71881570597936\\
5.16666666666667	-9.10776453992771\\
5.175	-8.5551788605862\\
5.18333333333333	-7.95766343488897\\
5.19166666666667	-7.42918644840719\\
5.2	-6.92434547393549\\
5.20833333333333	-6.42948870638677\\
5.21666666666667	-5.97950040096705\\
5.225	-5.54789871447846\\
5.23333333333333	-5.43723473012972\\
5.24166666666667	-7.28447200733575\\
5.25	-9.33919613247223\\
5.25833333333333	-10.9360282780598\\
5.26666666666667	-12.2769324457173\\
};
\end{axis}
\end{tikzpicture}%


==> fig/newfig/actuated.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.586117511520737\matlabfigurewidth,
scale only axis,
xmin=0,
xmax=6,
xlabel={Time (hour)},
ymin=0,
ymax=70,
ylabel={Average power consumption (W)},
legend style={at={(0.15,0.13531746031746)},anchor=south west,fill=none,draw=none,legend cell align=left}
]
\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.0152777777777778	19.3333333333333\\
0.115277777777778	34.1666666666667\\
0.215277777777778	54.75\\
0.315277777777778	45.5833333333333\\
0.415277777777778	36.9166666666667\\
0.515277777777778	49.25\\
0.615277777777778	39.3333333333333\\
0.715277777777778	36.25\\
0.815277777777778	38.0833333333333\\
0.915277777777778	68\\
1.01527777777778	65.9166666666667\\
1.11527777777778	65\\
1.21527777777778	64.4166666666667\\
1.31527777777778	64\\
1.41527777777778	63.1666666666667\\
1.51527777777778	62.9166666666667\\
1.61527777777778	62.5833333333333\\
1.71527777777778	62.25\\
1.81527777777778	62\\
1.91527777777778	61.25\\
2.01527777777778	61\\
2.11527777777778	60.75\\
2.21527777777778	60.5833333333333\\
2.31527777777778	60\\
2.41527777777778	59\\
2.51527777777778	59.5833333333333\\
2.61527777777778	59.3333333333333\\
2.71527777777778	58.75\\
2.81527777777778	59\\
2.91527777777778	59.25\\
3.01527777777778	59\\
3.11527777777778	58.6666666666667\\
3.21527777777778	58.5833333333333\\
3.31527777777778	0\\
3.41527777777778	0\\
3.51527777777778	0\\
3.61527777777778	0\\
3.71527777777778	0\\
3.81527777777778	0\\
3.91527777777778	0\\
4.01527777777778	0\\
4.11527777777778	0\\
4.21527777777778	0\\
4.31527777777778	37.3333333333333\\
4.41527777777778	68.1666666666667\\
4.51527777777778	66.1666666666667\\
4.61527777777778	35\\
4.71527777777778	0\\
4.81527777777778	38.6666666666667\\
4.91527777777778	39.25\\
5.01527777777778	51.1666666666667\\
5.11527777777778	46\\
5.21527777777778	43.25\\
5.31527777777778	29.5833333333333\\
5.41527777777778	20\\
5.51527777777778	42.25\\
5.61527777777778	18.6666666666667\\
5.71527777777778	48.1666666666667\\
5.81527777777778	25.8333333333333\\
5.91527777777778	37.0833333333333\\
6	0\\
};
\addlegendentry{Actuated};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	16.4015370272909\\
0.0333333333333333	2.17839351535076e-06\\
0.0666666666666667	25.1383834873991\\
0.1	27.4237774622934\\
0.133333333333333	40.6625519044883\\
0.166666666666667	59.2310759255379\\
0.2	54.4955269144807\\
0.233333333333333	39.1740775208023\\
0.266666666666667	64.1394444379371\\
0.3	46.2073234018576\\
0.333333333333333	47.8060709822148\\
0.366666666666667	47.3697141105818\\
0.4	36.0140189289414\\
0.433333333333333	41.8153966888426\\
0.466666666666667	11.9858543865685\\
0.5	43.7318467038294\\
0.533333333333333	25.1710701925408\\
0.566666666666667	13.7859237662665\\
0.6	37.9115047401715\\
0.633333333333333	14.0316756747784\\
0.666666666666667	43.6355311861353\\
0.7	32.8624799509789\\
0.733333333333333	49.3627900856136\\
0.766666666666667	41.4535839256923\\
0.8	38.7928810764615\\
0.833333333333333	24.3632920857649\\
0.866666666666667	67.9999669352578\\
0.9	65.9265632684296\\
0.933333333333333	67.9999999955871\\
0.966666666666667	67.99999993865\\
1	67.9999998121139\\
1.03333333333333	67.999999999995\\
1.06666666666667	67.9999787881507\\
1.1	67.9999998798594\\
1.13333333333333	67.9999999998963\\
1.16666666666667	67.9999999999914\\
1.2	67.9999999999995\\
1.23333333333333	67.9999999999995\\
1.26666666666667	67.9999999994525\\
1.3	67.9999999999995\\
1.33333333333333	67.9999999991041\\
1.36666666666667	67.9999999935721\\
1.4	67.9999999801466\\
1.43333333333333	67.9999999999909\\
1.46666666666667	67.9999999971874\\
1.5	68\\
1.53333333333333	67.9999999830757\\
1.56666666666667	67.9999999745551\\
1.6	67.9999999999645\\
1.63333333333333	67.9999999999973\\
1.66666666666667	67.9999999976144\\
1.7	67.9999998941844\\
1.73333333333333	67.9999999999782\\
1.76666666666667	67.9999999999882\\
1.8	67.9999999999945\\
1.83333333333333	67.9999999998504\\
1.86666666666667	67.9999999999891\\
1.9	67.9999999294005\\
1.93333333333333	67.9999999983033\\
1.96666666666667	68.0000000000005\\
2	67.9999999447036\\
2.03333333333333	67.9999999814308\\
2.06666666666667	67.9999999835627\\
2.1	67.9999999999986\\
2.13333333333333	67.9999999999668\\
2.16666666666667	67.9999994713553\\
2.2	67.9999999989614\\
2.23333333333333	67.9999999981565\\
2.26666666666667	67.9999999999877\\
2.3	67.9999999992783\\
2.33333333333333	67.9999999814163\\
2.36666666666667	67.9999999995744\\
2.4	67.9999999793436\\
2.43333333333333	67.9999999839029\\
2.46666666666667	67.999999994473\\
2.5	67.9999999999745\\
2.53333333333333	67.9999999117722\\
2.56666666666667	67.9999999999973\\
2.6	67.9999999999918\\
2.63333333333333	67.9999999998709\\
2.66666666666667	67.9999999659381\\
2.7	67.9999999998672\\
2.73333333333333	67.9999999752804\\
2.76666666666667	67.9999999999964\\
2.8	67.9999999999927\\
2.83333333333333	67.9999999999891\\
2.86666666666667	67.9999999989168\\
2.9	67.9999999937859\\
2.93333333333333	67.9999999999482\\
2.96666666666667	67.9999999113948\\
3	68\\
3.03333333333333	68\\
3.06666666666667	67.9999999998752\\
3.1	67.9999999999474\\
3.13333333333333	67.9999999795516\\
3.16666666666667	67.9999999999857\\
3.2	67.9999999828649\\
3.23333333333333	67.9999999998022\\
3.26666666666667	8.1536200013943e-10\\
3.3	-4.54747350886464e-12\\
3.33333333333333	3.24007487506606e-10\\
3.36666666666667	8.16157808003481e-10\\
3.4	4.54747350886464e-13\\
3.43333333333333	4.86579665448517e-11\\
3.46666666666667	1.43700162880123e-10\\
3.5	0\\
3.53333333333333	4.57703208667226e-10\\
3.56666666666667	2.29420038522221e-10\\
3.6	8.62200977280736e-10\\
3.63333333333333	2.27373675443232e-13\\
3.66666666666667	2.04636307898909e-11\\
3.7	1.24828147818334e-10\\
3.73333333333333	4.54747350886464e-13\\
3.76666666666667	-2.27373675443232e-13\\
3.8	5.6843418860808e-12\\
3.83333333333333	2.27373675443232e-13\\
3.86666666666667	2.33824948736583e-07\\
3.9	5.6843418860808e-12\\
3.93333333333333	0\\
3.96666666666667	7.15867827238981e-08\\
4	6.80013272358337e-08\\
4.03333333333333	1.15701368486043e-08\\
4.06666666666667	7.12179826223291e-09\\
4.1	4.67068730358733e-08\\
4.13333333333333	7.71610075389617e-07\\
4.16666666666667	2.68300937023014e-11\\
4.2	3.25796918332344e-08\\
4.23333333333333	4.75119894254749\\
4.26666666666667	15.7883115237853\\
4.3	26.295370701162\\
4.33333333333333	43.208482175223\\
4.36666666666667	57.7436643748044\\
4.4	62.8014914139314\\
4.43333333333333	67.9999999904182\\
4.46666666666667	50.9896655501448\\
4.5	65.774632579031\\
4.53333333333333	40.8108079235978\\
4.56666666666667	46.428876997247\\
4.6	29.7239397410192\\
4.63333333333333	31.6028075052061\\
4.66666666666667	24.3464588566783\\
4.7	7.50843695338813\\
4.73333333333333	32.2490208954173\\
4.76666666666667	6.00981914285558\\
4.8	30.5985271349821\\
4.83333333333333	2.88764567812905e-11\\
4.86666666666667	28.6654006522074\\
4.9	32.1814535004492\\
4.93333333333333	25.7258313937195\\
4.96666666666667	27.5542776498035\\
5	52.6190597376749\\
5.03333333333333	45.019126658699\\
5.06666666666667	50.4950632955924\\
5.1	39.1283638606819\\
5.13333333333333	44.1334854400745\\
5.16666666666667	13.6387231561396\\
5.2	44.1970744018563\\
5.23333333333333	6.5116390659939\\
5.26666666666667	49.3492736060496\\
5.3	22.1714476233678\\
5.33333333333333	45.51354563538\\
5.36666666666667	26.242405599148\\
5.4	21.4921298744091\\
5.43333333333333	29.7601852353134\\
5.46666666666667	33.595284943216\\
5.5	37.3693155534913\\
5.53333333333333	28.8901728654109\\
5.56666666666667	33.386771822449\\
5.6	21.7956266857741\\
5.63333333333333	39.1308692674224\\
5.66666666666667	32.1728853366828\\
5.7	41.3224202105746\\
5.73333333333333	35.2150519721604\\
5.76666666666667	38.4522271145888\\
5.8	30.8026283285203\\
5.83333333333333	28.7286730350736\\
5.86666666666667	21.965462493504\\
5.9	30.8553051104004\\
5.93333333333333	30.6059721866768\\
5.96666666666667	36.086059080179\\
};
\addlegendentry{MPC law};

\end{axis}
\end{tikzpicture}%

==> fig/newfig/instant.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.586117511520737\matlabfigurewidth,
scale only axis,
xmin=0,
xmax=40,
xlabel={Time (minute)},
ymin=0,
ymax=100,
ylabel={Power consumption (W)},
legend style={at={(0.225,0.75)},anchor=south west,fill=none,draw=none,legend cell align=left}
]
\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.916666666666667	19.3333333333333\\
2.91666666666667	0\\
4.91666666666667	28.4166666666667\\
6.91666666666667	34.1666666666667\\
8.91666666666667	47.0833333333333\\
10.9166666666667	66.9166666666667\\
12.9166666666667	54.75\\
14.9166666666667	40.5833333333333\\
16.9166666666667	66\\
18.9166666666667	45.5833333333333\\
20.9166666666667	49.3333333333333\\
22.9166666666667	51.5833333333333\\
24.9166666666667	36.9166666666667\\
26.9166666666667	47.0833333333333\\
28.9166666666667	13.5\\
30.9166666666667	49.25\\
32.9166666666667	25.9166666666667\\
34.9166666666667	18.5\\
36.9166666666667	39.3333333333333\\
38.9166666666667	18.5833333333333\\
40.9166666666667	44.25\\
42.9166666666667	36.25\\
44.9166666666667	49.0833333333333\\
46.9166666666667	46.9166666666667\\
48.9166666666667	38.0833333333333\\
50.9166666666667	29.9166666666667\\
52.9166666666667	66.1666666666667\\
54.9166666666667	68\\
56.9166666666667	66.8333333333333\\
58.9166666666667	66.1666666666667\\
60.9166666666667	65.9166666666667\\
62.9166666666667	65.6666666666667\\
64.9166666666667	65.25\\
66.9166666666667	65\\
68.9166666666667	64.8333333333333\\
70.9166666666667	64.6666666666667\\
72.9166666666667	64.4166666666667\\
74.9166666666667	64.3333333333333\\
76.9166666666667	64.1666666666667\\
78.9166666666667	64\\
80.9166666666667	63.8333333333333\\
82.9166666666667	63.5\\
84.9166666666667	63.1666666666667\\
86.9166666666667	63.0833333333333\\
88.9166666666667	62.8333333333333\\
90.9166666666667	62.9166666666667\\
92.9166666666667	62.6666666666667\\
94.9166666666667	62.6666666666667\\
96.9166666666667	62.5833333333333\\
98.9166666666667	62.4166666666667\\
100.916666666667	62.4166666666667\\
102.916666666667	62.25\\
104.916666666667	62.0833333333333\\
106.916666666667	62.1666666666667\\
108.916666666667	62\\
110.916666666667	61.5833333333333\\
112.916666666667	61.4166666666667\\
114.916666666667	61.25\\
116.916666666667	61.25\\
118.916666666667	61.0833333333333\\
120.916666666667	61\\
122.916666666667	61\\
124.916666666667	60.8333333333333\\
126.916666666667	60.75\\
128.916666666667	60.75\\
130.916666666667	60.6666666666667\\
132.916666666667	60.5833333333333\\
134.916666666667	60.5833333333333\\
136.916666666667	60.3333333333333\\
138.916666666667	60\\
140.916666666667	59.25\\
142.916666666667	59\\
144.916666666667	59\\
146.916666666667	58.8333333333333\\
148.916666666667	59.4166666666667\\
150.916666666667	59.5833333333333\\
152.916666666667	59.6666666666667\\
154.916666666667	59.25\\
156.916666666667	59.3333333333333\\
158.916666666667	59.1666666666667\\
160.916666666667	59.0833333333333\\
162.916666666667	58.75\\
164.916666666667	59.5\\
166.916666666667	59\\
168.916666666667	59\\
170.916666666667	59.25\\
172.916666666667	59\\
174.916666666667	59.25\\
176.916666666667	59\\
178.916666666667	59\\
180.916666666667	59\\
182.916666666667	58.75\\
184.916666666667	58.9166666666667\\
186.916666666667	58.6666666666667\\
188.916666666667	59\\
190.916666666667	58.3333333333333\\
192.916666666667	58.5833333333333\\
194.916666666667	58.6666666666667\\
196.916666666667	4.83333333333333\\
198.916666666667	0\\
200.916666666667	0\\
202.916666666667	0\\
204.916666666667	0\\
206.916666666667	0\\
208.916666666667	0\\
210.916666666667	0\\
212.916666666667	0\\
214.916666666667	0\\
216.916666666667	0\\
218.916666666667	0\\
220.916666666667	0\\
222.916666666667	0\\
224.916666666667	0\\
226.916666666667	0\\
228.916666666667	0\\
230.916666666667	0\\
232.916666666667	0\\
234.916666666667	0\\
236.916666666667	0\\
238.916666666667	0\\
240.916666666667	0\\
242.916666666667	0\\
244.916666666667	0\\
246.916666666667	0\\
248.916666666667	0\\
250.916666666667	0\\
252.916666666667	0\\
254.916666666667	0\\
256.916666666667	15\\
258.916666666667	37.3333333333333\\
260.916666666667	50.0833333333333\\
262.916666666667	69.4166666666667\\
264.916666666667	68.1666666666667\\
266.916666666667	70.3333333333333\\
268.916666666667	57.5833333333333\\
270.916666666667	66.1666666666667\\
272.916666666667	44.9166666666667\\
274.916666666667	43.3333333333333\\
276.916666666667	35\\
278.916666666667	32.5\\
280.916666666667	30.5\\
282.916666666667	0\\
284.916666666667	39.0833333333333\\
286.916666666667	0\\
288.916666666667	38.6666666666667\\
290.916666666667	0\\
292.916666666667	27.8333333333333\\
294.916666666667	39.25\\
296.916666666667	27.1666666666667\\
298.916666666667	31.9166666666667\\
300.916666666667	51.1666666666667\\
302.916666666667	52.6666666666667\\
304.916666666667	50.1666666666667\\
306.916666666667	46\\
308.916666666667	42.4166666666667\\
310.916666666667	17.9166666666667\\
312.916666666667	43.25\\
314.916666666667	12.1666666666667\\
316.916666666667	51.5\\
318.916666666667	29.5833333333333\\
320.916666666667	44.6666666666667\\
322.916666666667	30\\
324.916666666667	20\\
326.916666666667	37.75\\
328.916666666667	31.1666666666667\\
330.916666666667	42.25\\
332.916666666667	25.75\\
334.916666666667	42.5833333333333\\
336.916666666667	18.6666666666667\\
338.916666666667	49.1666666666667\\
340.916666666667	32.8333333333333\\
342.916666666667	48.1666666666667\\
344.916666666667	31.0833333333333\\
346.916666666667	41.75\\
348.916666666667	25.8333333333333\\
350.916666666667	36.3333333333333\\
352.916666666667	20.25\\
354.916666666667	37.0833333333333\\
356.916666666667	26.1666666666667\\
358.916666666667	42.5\\
360	0\\
};
\addlegendentry{Average};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	78\\
0.166666666666667	77\\
0.333333333333333	77\\
0.5	0\\
0.666666666666667	0\\
0.833333333333333	0\\
1	0\\
1.16666666666667	0\\
1.33333333333333	0\\
1.5	0\\
1.66666666666667	0\\
1.83333333333333	0\\
2	0\\
2.16666666666667	0\\
2.33333333333333	0\\
2.5	0\\
2.66666666666667	0\\
2.83333333333333	0\\
3	0\\
3.16666666666667	0\\
3.33333333333333	0\\
3.5	0\\
3.66666666666667	0\\
3.83333333333333	0\\
4	0\\
4.16666666666667	0\\
4.33333333333333	0\\
4.5	0\\
4.66666666666667	0\\
4.83333333333333	0\\
5	0\\
5.16666666666667	0\\
5.33333333333333	90\\
5.5	83\\
5.66666666666667	84\\
5.83333333333333	84\\
6	83\\
6.16666666666667	83\\
6.33333333333333	82\\
6.5	82\\
6.66666666666667	80\\
6.83333333333333	0\\
7	0\\
7.16666666666667	0\\
7.33333333333333	0\\
7.5	0\\
7.66666666666667	0\\
7.83333333333333	0\\
8	0\\
8.16666666666667	0\\
8.33333333333333	0\\
8.5	0\\
8.66666666666667	0\\
8.83333333333333	90\\
9	84\\
9.16666666666667	78\\
9.33333333333333	79\\
9.5	78\\
9.66666666666667	78\\
9.83333333333333	78\\
10	77\\
10.1666666666667	76\\
10.3333333333333	75\\
10.5	73\\
10.6666666666667	73\\
10.8333333333333	73\\
11	72\\
11.1666666666667	71\\
11.3333333333333	71\\
11.5	71\\
11.6666666666667	71\\
11.8333333333333	0\\
12	0\\
12.1666666666667	0\\
12.3333333333333	0\\
12.5	74\\
12.6666666666667	73\\
12.8333333333333	73\\
13	73\\
13.1666666666667	73\\
13.3333333333333	73\\
13.5	73\\
13.6666666666667	73\\
13.8333333333333	72\\
14	71\\
14.1666666666667	70\\
14.3333333333333	70\\
14.5	69\\
14.6666666666667	69\\
14.8333333333333	69\\
15	69\\
15.1666666666667	0\\
15.3333333333333	0\\
15.5	0\\
15.6666666666667	0\\
15.8333333333333	0\\
16	0\\
16.1666666666667	73\\
16.3333333333333	71\\
16.5	72\\
16.6666666666667	72\\
16.8333333333333	73\\
17	73\\
17.1666666666667	73\\
17.3333333333333	72\\
17.5	72\\
17.6666666666667	71\\
17.8333333333333	70\\
18	69\\
18.1666666666667	69\\
18.3333333333333	69\\
18.5	68\\
18.6666666666667	68\\
18.8333333333333	68\\
19	68\\
19.1666666666667	68\\
19.3333333333333	0\\
19.5	0\\
19.6666666666667	0\\
19.8333333333333	0\\
20	0\\
20.1666666666667	0\\
20.3333333333333	0\\
20.5	0\\
20.6666666666667	90\\
20.8333333333333	72\\
21	71\\
21.1666666666667	71\\
21.3333333333333	72\\
21.5	72\\
21.6666666666667	72\\
21.8333333333333	72\\
22	71\\
22.1666666666667	70\\
22.3333333333333	70\\
22.5	69\\
22.6666666666667	68\\
22.8333333333333	68\\
23	68\\
23.1666666666667	68\\
23.3333333333333	67\\
23.5	0\\
23.6666666666667	0\\
23.8333333333333	0\\
24	0\\
24.1666666666667	0\\
24.3333333333333	0\\
24.5	0\\
24.6666666666667	0\\
24.8333333333333	0\\
25	83\\
25.1666666666667	71\\
25.3333333333333	72\\
25.5	72\\
25.6666666666667	72\\
25.8333333333333	73\\
26	73\\
26.1666666666667	73\\
26.3333333333333	72\\
26.5	71\\
26.6666666666667	70\\
26.8333333333333	69\\
27	69\\
27.1666666666667	68\\
27.3333333333333	0\\
27.5	0\\
27.6666666666667	0\\
27.8333333333333	0\\
28	0\\
28.1666666666667	0\\
28.3333333333333	0\\
28.5	0\\
28.6666666666667	0\\
28.8333333333333	0\\
29	0\\
29.1666666666667	0\\
29.3333333333333	0\\
29.5	0\\
29.6666666666667	90\\
29.8333333333333	72\\
30	74\\
30.1666666666667	74\\
30.3333333333333	75\\
30.5	74\\
30.6666666666667	74\\
30.8333333333333	74\\
31	73\\
31.1666666666667	73\\
31.3333333333333	0\\
31.5	0\\
31.6666666666667	0\\
31.8333333333333	0\\
32	0\\
32.1666666666667	0\\
32.3333333333333	0\\
32.5	0\\
32.6666666666667	0\\
32.8333333333333	0\\
33	0\\
33.1666666666667	0\\
33.3333333333333	90\\
33.5	75\\
33.6666666666667	73\\
33.8333333333333	73\\
34	74\\
34.1666666666667	74\\
34.3333333333333	74\\
34.5	0\\
34.6666666666667	0\\
34.8333333333333	0\\
35	0\\
35.1666666666667	0\\
35.3333333333333	0\\
35.5	0\\
35.6666666666667	0\\
35.8333333333333	0\\
36	0\\
36.1666666666667	0\\
36.3333333333333	0\\
36.5	0\\
36.6666666666667	0\\
36.8333333333333	0\\
37	90\\
37.1666666666667	79\\
37.3333333333333	76\\
37.5	76\\
37.6666666666667	76\\
37.8333333333333	75\\
38	75\\
38.1666666666667	74\\
38.3333333333333	74\\
38.5	0\\
38.6666666666667	0\\
38.8333333333333	0\\
39	0\\
39.1666666666667	0\\
39.3333333333333	0\\
39.5	0\\
39.6666666666667	0\\
39.8333333333333	0\\
40	0\\
40.1666666666667	0\\
40.3333333333333	0\\
40.5	0\\
40.6666666666667	0\\
40.8333333333333	77\\
41	75\\
41.1666666666667	76\\
41.3333333333333	76\\
41.5	76\\
41.6666666666667	76\\
41.8333333333333	75\\
42	75\\
42.1666666666667	74\\
42.3333333333333	73\\
42.5	71\\
42.6666666666667	71\\
42.8333333333333	71\\
43	0\\
43.1666666666667	0\\
43.3333333333333	0\\
43.5	0\\
43.6666666666667	0\\
43.8333333333333	0\\
44	0\\
44.1666666666667	0\\
44.3333333333333	0\\
44.5	0\\
44.6666666666667	75\\
44.8333333333333	73\\
45	73\\
45.1666666666667	73\\
45.3333333333333	74\\
45.5	74\\
45.6666666666667	74\\
45.8333333333333	73\\
46	73\\
46.1666666666667	72\\
46.3333333333333	71\\
46.5	70\\
46.6666666666667	69\\
46.8333333333333	70\\
47	69\\
47.1666666666667	69\\
47.3333333333333	0\\
47.5	0\\
47.6666666666667	0\\
47.8333333333333	0\\
48	0\\
48.1666666666667	0\\
48.3333333333333	0\\
48.5	0\\
48.6666666666667	0\\
48.8333333333333	1\\
49	89\\
49.1666666666667	73\\
49.3333333333333	73\\
49.5	73\\
49.6666666666667	74\\
49.8333333333333	74\\
50	73\\
50.1666666666667	73\\
50.3333333333333	72\\
50.5	71\\
50.6666666666667	70\\
50.8333333333333	0\\
51	0\\
51.1666666666667	0\\
51.3333333333333	0\\
51.5	0\\
51.6666666666667	0\\
51.8333333333333	0\\
52	0\\
52.1666666666667	74\\
52.3333333333333	72\\
52.5	72\\
52.6666666666667	72\\
52.8333333333333	73\\
53	73\\
53.1666666666667	73\\
53.3333333333333	72\\
53.5	72\\
53.6666666666667	71\\
53.8333333333333	70\\
54	69\\
54.1666666666667	69\\
54.3333333333333	69\\
54.5	68\\
54.6666666666667	68\\
54.8333333333333	68\\
55	68\\
55.1666666666667	68\\
55.3333333333333	68\\
55.5	67\\
55.6666666666667	67\\
55.8333333333333	67\\
56	67\\
56.1666666666667	67\\
56.3333333333333	67\\
56.5	67\\
56.6666666666667	67\\
56.8333333333333	67\\
57	67\\
57.1666666666667	67\\
57.3333333333333	67\\
57.5	67\\
57.6666666666667	66\\
57.8333333333333	66\\
58	67\\
58.1666666666667	66\\
58.3333333333333	66\\
58.5	66\\
58.6666666666667	67\\
58.8333333333333	66\\
59	66\\
59.1666666666667	66\\
59.3333333333333	66\\
59.5	66\\
59.6666666666667	66\\
59.8333333333333	66\\
60	66\\
60.1666666666667	66\\
60.3333333333333	66\\
60.5	66\\
60.6666666666667	66\\
60.8333333333333	66\\
61	66\\
61.1666666666667	66\\
61.3333333333333	66\\
61.5	65\\
61.6666666666667	66\\
61.8333333333333	66\\
62	66\\
62.1666666666667	66\\
62.3333333333333	66\\
62.5	66\\
62.6666666666667	66\\
62.8333333333333	66\\
63	66\\
63.1666666666667	66\\
63.3333333333333	65\\
63.5	65\\
63.6666666666667	65\\
63.8333333333333	65\\
64	65\\
64.1666666666667	66\\
64.3333333333333	66\\
64.5	65\\
64.6666666666667	66\\
64.8333333333333	65\\
65	65\\
65.1666666666667	65\\
65.3333333333333	65\\
65.5	65\\
65.6666666666667	65\\
65.8333333333333	65\\
66	65\\
66.1666666666667	65\\
66.3333333333333	65\\
66.5	66\\
66.6666666666667	65\\
66.8333333333333	65\\
67	65\\
67.1666666666667	65\\
67.3333333333333	65\\
67.5	64\\
67.6666666666667	65\\
67.8333333333333	65\\
68	65\\
68.1666666666667	65\\
68.3333333333333	65\\
68.5	65\\
68.6666666666667	65\\
68.8333333333333	65\\
69	65\\
69.1666666666667	65\\
69.3333333333333	65\\
69.5	65\\
69.6666666666667	64\\
69.8333333333333	64\\
70	65\\
70.1666666666667	65\\
70.3333333333333	65\\
70.5	65\\
70.6666666666667	65\\
70.8333333333333	65\\
71	65\\
71.1666666666667	65\\
71.3333333333333	64\\
71.5	64\\
71.6666666666667	64\\
71.8333333333333	64\\
72	64\\
72.1666666666667	65\\
72.3333333333333	65\\
72.5	65\\
72.6666666666667	65\\
72.8333333333333	65\\
73	64\\
73.1666666666667	64\\
73.3333333333333	64\\
73.5	64\\
73.6666666666667	64\\
73.8333333333333	64\\
74	64\\
74.1666666666667	65\\
74.3333333333333	65\\
74.5	65\\
74.6666666666667	65\\
74.8333333333333	64\\
75	64\\
75.1666666666667	64\\
75.3333333333333	64\\
75.5	64\\
75.6666666666667	64\\
75.8333333333333	64\\
76	64\\
76.1666666666667	64\\
76.3333333333333	65\\
76.5	65\\
76.6666666666667	64\\
76.8333333333333	64\\
77	64\\
77.1666666666667	64\\
77.3333333333333	64\\
77.5	64\\
77.6666666666667	64\\
77.8333333333333	64\\
78	64\\
78.1666666666667	64\\
78.3333333333333	64\\
78.5	64\\
78.6666666666667	64\\
78.8333333333333	64\\
79	64\\
79.1666666666667	64\\
79.3333333333333	64\\
79.5	64\\
79.6666666666667	64\\
79.8333333333333	64\\
80	64\\
80.1666666666667	64\\
80.3333333333333	64\\
80.5	64\\
80.6666666666667	64\\
80.8333333333333	64\\
81	64\\
81.1666666666667	64\\
81.3333333333333	64\\
81.5	64\\
81.6666666666667	63\\
81.8333333333333	63\\
82	63\\
82.1666666666667	63\\
82.3333333333333	64\\
82.5	64\\
82.6666666666667	64\\
82.8333333333333	64\\
83	64\\
83.1666666666667	63\\
83.3333333333333	64\\
83.5	63\\
83.6666666666667	63\\
83.8333333333333	63\\
84	63\\
84.1666666666667	64\\
84.3333333333333	64\\
84.5	64\\
84.6666666666667	64\\
84.8333333333333	64\\
85	63\\
85.1666666666667	63\\
85.3333333333333	63\\
85.5	62\\
85.6666666666667	62\\
85.8333333333333	62\\
86	63\\
86.1666666666667	63\\
86.3333333333333	64\\
86.5	63\\
86.6666666666667	63\\
86.8333333333333	63\\
87	63\\
87.1666666666667	63\\
87.3333333333333	63\\
87.5	63\\
87.6666666666667	63\\
87.8333333333333	63\\
88	63\\
88.1666666666667	63\\
88.3333333333333	64\\
88.5	63\\
88.6666666666667	63\\
88.8333333333333	62\\
89	63\\
89.1666666666667	63\\
89.3333333333333	63\\
89.5	63\\
89.6666666666667	62\\
89.8333333333333	62\\
90	63\\
90.1666666666667	63\\
90.3333333333333	63\\
90.5	63\\
90.6666666666667	63\\
90.8333333333333	63\\
91	63\\
91.1666666666667	63\\
91.3333333333333	63\\
91.5	63\\
91.6666666666667	62\\
91.8333333333333	63\\
92	62\\
92.1666666666667	63\\
92.3333333333333	62\\
92.5	62\\
92.6666666666667	62\\
92.8333333333333	63\\
93	63\\
93.1666666666667	63\\
93.3333333333333	63\\
93.5	63\\
93.6666666666667	63\\
93.8333333333333	63\\
94	63\\
94.1666666666667	63\\
94.3333333333333	62\\
94.5	62\\
94.6666666666667	62\\
94.8333333333333	62\\
95	63\\
95.1666666666667	63\\
95.3333333333333	63\\
95.5	63\\
95.6666666666667	63\\
95.8333333333333	63\\
96	63\\
96.1666666666667	62\\
96.3333333333333	63\\
96.5	62\\
96.6666666666667	62\\
96.8333333333333	62\\
97	62\\
97.1666666666667	63\\
97.3333333333333	63\\
97.5	63\\
97.6666666666667	63\\
97.8333333333333	63\\
98	63\\
98.1666666666667	62\\
98.3333333333333	62\\
98.5	62\\
98.6666666666667	62\\
98.8333333333333	62\\
99	62\\
99.1666666666667	62\\
99.3333333333333	63\\
99.5	63\\
99.6666666666667	63\\
99.8333333333333	63\\
100	63\\
100.166666666667	63\\
100.333333333333	63\\
100.5	62\\
100.666666666667	62\\
100.833333333333	62\\
101	62\\
101.166666666667	62\\
101.333333333333	62\\
101.5	62\\
101.666666666667	63\\
101.833333333333	63\\
102	63\\
102.166666666667	63\\
102.333333333333	62\\
102.5	62\\
102.666666666667	62\\
102.833333333333	62\\
103	62\\
103.166666666667	62\\
103.333333333333	62\\
103.5	62\\
103.666666666667	62\\
103.833333333333	63\\
104	63\\
104.166666666667	62\\
104.333333333333	62\\
104.5	62\\
104.666666666667	62\\
104.833333333333	62\\
105	62\\
105.166666666667	62\\
105.333333333333	62\\
105.5	62\\
105.666666666667	62\\
105.833333333333	62\\
106	62\\
106.166666666667	62\\
106.333333333333	62\\
106.5	62\\
106.666666666667	62\\
106.833333333333	62\\
107	62\\
107.166666666667	62\\
107.333333333333	62\\
107.5	62\\
107.666666666667	63\\
107.833333333333	63\\
108	63\\
108.166666666667	63\\
108.333333333333	62\\
108.5	62\\
108.666666666667	62\\
108.833333333333	62\\
109	62\\
109.166666666667	61\\
109.333333333333	61\\
109.5	62\\
109.666666666667	62\\
109.833333333333	62\\
110	62\\
110.166666666667	62\\
110.333333333333	62\\
110.5	62\\
110.666666666667	62\\
110.833333333333	62\\
111	62\\
111.166666666667	61\\
111.333333333333	61\\
111.5	61\\
111.666666666667	61\\
111.833333333333	61\\
112	61\\
112.166666666667	62\\
112.333333333333	62\\
112.5	62\\
112.666666666667	62\\
112.833333333333	62\\
113	61\\
113.166666666667	61\\
113.333333333333	61\\
113.5	61\\
113.666666666667	61\\
113.833333333333	61\\
114	61\\
114.166666666667	61\\
114.333333333333	61\\
114.5	61\\
114.666666666667	62\\
114.833333333333	62\\
115	62\\
115.166666666667	61\\
115.333333333333	61\\
115.5	61\\
115.666666666667	61\\
115.833333333333	61\\
116	61\\
116.166666666667	61\\
116.333333333333	62\\
116.5	61\\
116.666666666667	62\\
116.833333333333	61\\
117	61\\
117.166666666667	62\\
117.333333333333	61\\
117.5	61\\
117.666666666667	61\\
117.833333333333	61\\
118	61\\
118.166666666667	61\\
118.333333333333	61\\
118.5	61\\
118.666666666667	61\\
118.833333333333	62\\
119	61\\
119.166666666667	61\\
119.333333333333	61\\
119.5	61\\
119.666666666667	61\\
119.833333333333	61\\
120	61\\
120.166666666667	61\\
120.333333333333	61\\
120.5	61\\
120.666666666667	61\\
120.833333333333	61\\
121	61\\
121.166666666667	61\\
121.333333333333	61\\
121.5	61\\
121.666666666667	61\\
121.833333333333	61\\
122	61\\
122.166666666667	61\\
122.333333333333	61\\
122.5	61\\
122.666666666667	61\\
122.833333333333	61\\
123	61\\
123.166666666667	61\\
123.333333333333	61\\
123.5	61\\
123.666666666667	61\\
123.833333333333	61\\
124	61\\
124.166666666667	61\\
124.333333333333	61\\
124.5	60\\
124.666666666667	60\\
124.833333333333	61\\
125	61\\
125.166666666667	61\\
125.333333333333	61\\
125.5	61\\
125.666666666667	61\\
125.833333333333	61\\
126	61\\
126.166666666667	61\\
126.333333333333	61\\
126.5	61\\
126.666666666667	60\\
126.833333333333	60\\
127	60\\
127.166666666667	61\\
127.333333333333	61\\
127.5	61\\
127.666666666667	61\\
127.833333333333	61\\
128	61\\
128.166666666667	61\\
128.333333333333	61\\
128.5	61\\
128.666666666667	61\\
128.833333333333	60\\
129	60\\
129.166666666667	60\\
129.333333333333	61\\
129.5	61\\
129.666666666667	61\\
129.833333333333	61\\
130	61\\
130.166666666667	61\\
130.333333333333	61\\
130.5	61\\
130.666666666667	60\\
130.833333333333	60\\
131	60\\
131.166666666667	60\\
131.333333333333	61\\
131.5	61\\
131.666666666667	61\\
131.833333333333	61\\
132	61\\
132.166666666667	61\\
132.333333333333	61\\
132.5	61\\
132.666666666667	60\\
132.833333333333	60\\
133	60\\
133.166666666667	60\\
133.333333333333	60\\
133.5	61\\
133.666666666667	61\\
133.833333333333	61\\
134	61\\
134.166666666667	61\\
134.333333333333	61\\
134.5	61\\
134.666666666667	60\\
134.833333333333	60\\
135	60\\
135.166666666667	60\\
135.333333333333	60\\
135.5	61\\
135.666666666667	61\\
135.833333333333	61\\
136	61\\
136.166666666667	61\\
136.333333333333	61\\
136.5	61\\
136.666666666667	60\\
136.833333333333	60\\
137	60\\
137.166666666667	60\\
137.333333333333	60\\
137.5	60\\
137.666666666667	60\\
137.833333333333	60\\
138	60\\
138.166666666667	60\\
138.333333333333	60\\
138.5	60\\
138.666666666667	60\\
138.833333333333	60\\
139	60\\
139.166666666667	60\\
139.333333333333	60\\
139.5	60\\
139.666666666667	60\\
139.833333333333	60\\
140	60\\
140.166666666667	60\\
140.333333333333	60\\
140.5	59\\
140.666666666667	59\\
140.833333333333	59\\
141	59\\
141.166666666667	59\\
141.333333333333	59\\
141.5	59\\
141.666666666667	59\\
141.833333333333	59\\
142	59\\
142.166666666667	59\\
142.333333333333	59\\
142.5	59\\
142.666666666667	59\\
142.833333333333	59\\
143	59\\
143.166666666667	59\\
143.333333333333	59\\
143.5	59\\
143.666666666667	59\\
143.833333333333	59\\
144	59\\
144.166666666667	59\\
144.333333333333	59\\
144.5	59\\
144.666666666667	59\\
144.833333333333	59\\
145	59\\
145.166666666667	59\\
145.333333333333	59\\
145.5	59\\
145.666666666667	59\\
145.833333333333	59\\
146	59\\
146.166666666667	58\\
146.333333333333	59\\
146.5	58\\
146.666666666667	59\\
146.833333333333	59\\
147	59\\
147.166666666667	59\\
147.333333333333	59\\
147.5	59\\
147.666666666667	59\\
147.833333333333	59\\
148	59\\
148.166666666667	59\\
148.333333333333	59\\
148.5	59\\
148.666666666667	59\\
148.833333333333	59\\
149	59\\
149.166666666667	60\\
149.333333333333	60\\
149.5	60\\
149.666666666667	60\\
149.833333333333	60\\
150	60\\
150.166666666667	60\\
150.333333333333	60\\
150.5	60\\
150.666666666667	59\\
150.833333333333	59\\
151	59\\
151.166666666667	59\\
151.333333333333	59\\
151.5	60\\
151.666666666667	60\\
151.833333333333	60\\
152	60\\
152.166666666667	60\\
152.333333333333	60\\
152.5	60\\
152.666666666667	60\\
152.833333333333	59\\
153	59\\
153.166666666667	59\\
153.333333333333	60\\
153.5	60\\
153.666666666667	60\\
153.833333333333	59\\
154	60\\
154.166666666667	60\\
154.333333333333	59\\
154.5	59\\
154.666666666667	59\\
154.833333333333	58\\
155	59\\
155.166666666667	59\\
155.333333333333	59\\
155.5	59\\
155.666666666667	60\\
155.833333333333	60\\
156	60\\
156.166666666667	60\\
156.333333333333	60\\
156.5	59\\
156.666666666667	59\\
156.833333333333	59\\
157	59\\
157.166666666667	59\\
157.333333333333	59\\
157.5	59\\
157.666666666667	59\\
157.833333333333	60\\
158	60\\
158.166666666667	60\\
158.333333333333	60\\
158.5	60\\
158.666666666667	60\\
158.833333333333	59\\
159	58\\
159.166666666667	58\\
159.333333333333	58\\
159.5	59\\
159.666666666667	59\\
159.833333333333	59\\
160	59\\
160.166666666667	59\\
160.333333333333	59\\
160.5	59\\
160.666666666667	59\\
160.833333333333	59\\
161	59\\
161.166666666667	59\\
161.333333333333	59\\
161.5	59\\
161.666666666667	59\\
161.833333333333	60\\
162	59\\
162.166666666667	59\\
162.333333333333	59\\
162.5	59\\
162.666666666667	59\\
162.833333333333	59\\
163	58\\
163.166666666667	58\\
163.333333333333	58\\
163.5	59\\
163.666666666667	59\\
163.833333333333	59\\
164	59\\
164.166666666667	60\\
164.333333333333	60\\
164.5	60\\
164.666666666667	60\\
164.833333333333	60\\
165	60\\
165.166666666667	59\\
165.333333333333	59\\
165.5	59\\
165.666666666667	59\\
165.833333333333	59\\
166	59\\
166.166666666667	59\\
166.333333333333	59\\
166.5	59\\
166.666666666667	59\\
166.833333333333	59\\
167	59\\
167.166666666667	59\\
167.333333333333	59\\
167.5	59\\
167.666666666667	59\\
167.833333333333	59\\
168	59\\
168.166666666667	59\\
168.333333333333	59\\
168.5	59\\
168.666666666667	59\\
168.833333333333	59\\
169	59\\
169.166666666667	59\\
169.333333333333	59\\
169.5	59\\
169.666666666667	59\\
169.833333333333	59\\
170	59\\
170.166666666667	59\\
170.333333333333	59\\
170.5	59\\
170.666666666667	59\\
170.833333333333	59\\
171	59\\
171.166666666667	60\\
171.333333333333	60\\
171.5	60\\
171.666666666667	59\\
171.833333333333	59\\
172	59\\
172.166666666667	59\\
172.333333333333	59\\
172.5	59\\
172.666666666667	59\\
172.833333333333	59\\
173	59\\
173.166666666667	59\\
173.333333333333	59\\
173.5	59\\
173.666666666667	59\\
173.833333333333	59\\
174	60\\
174.166666666667	60\\
174.333333333333	60\\
174.5	59\\
174.666666666667	59\\
174.833333333333	59\\
175	59\\
175.166666666667	59\\
175.333333333333	59\\
175.5	59\\
175.666666666667	59\\
175.833333333333	59\\
176	59\\
176.166666666667	59\\
176.333333333333	59\\
176.5	59\\
176.666666666667	59\\
176.833333333333	59\\
177	59\\
177.166666666667	59\\
177.333333333333	59\\
177.5	59\\
177.666666666667	59\\
177.833333333333	59\\
178	59\\
178.166666666667	59\\
178.333333333333	59\\
178.5	59\\
178.666666666667	59\\
178.833333333333	59\\
179	59\\
179.166666666667	59\\
179.333333333333	59\\
179.5	59\\
179.666666666667	59\\
179.833333333333	59\\
180	59\\
180.166666666667	59\\
180.333333333333	59\\
180.5	59\\
180.666666666667	59\\
180.833333333333	59\\
181	59\\
181.166666666667	59\\
181.333333333333	59\\
181.5	59\\
181.666666666667	59\\
181.833333333333	59\\
182	59\\
182.166666666667	59\\
182.333333333333	59\\
182.5	59\\
182.666666666667	58\\
182.833333333333	58\\
183	58\\
183.166666666667	59\\
183.333333333333	59\\
183.5	59\\
183.666666666667	59\\
183.833333333333	59\\
184	59\\
184.166666666667	59\\
184.333333333333	59\\
184.5	59\\
184.666666666667	59\\
184.833333333333	59\\
185	59\\
185.166666666667	59\\
185.333333333333	58\\
185.5	59\\
185.666666666667	59\\
185.833333333333	59\\
186	59\\
186.166666666667	59\\
186.333333333333	59\\
186.5	59\\
186.666666666667	59\\
186.833333333333	59\\
187	59\\
187.166666666667	58\\
187.333333333333	59\\
187.5	58\\
187.666666666667	58\\
187.833333333333	58\\
188	59\\
188.166666666667	59\\
188.333333333333	59\\
188.5	59\\
188.666666666667	59\\
188.833333333333	59\\
189	59\\
189.166666666667	59\\
189.333333333333	59\\
189.5	59\\
189.666666666667	59\\
189.833333333333	59\\
190	59\\
190.166666666667	59\\
190.333333333333	59\\
190.5	58\\
190.666666666667	58\\
190.833333333333	57\\
191	58\\
191.166666666667	58\\
191.333333333333	58\\
191.5	58\\
191.666666666667	59\\
191.833333333333	59\\
192	59\\
192.166666666667	59\\
192.333333333333	59\\
192.5	59\\
192.666666666667	59\\
192.833333333333	59\\
193	59\\
193.166666666667	58\\
193.333333333333	58\\
193.5	58\\
193.666666666667	58\\
193.833333333333	58\\
194	59\\
194.166666666667	58\\
194.333333333333	59\\
194.5	59\\
194.666666666667	59\\
194.833333333333	59\\
195	59\\
195.166666666667	59\\
195.333333333333	59\\
195.5	58\\
195.666666666667	58\\
195.833333333333	58\\
196	58\\
196.166666666667	0\\
196.333333333333	0\\
196.5	0\\
196.666666666667	0\\
196.833333333333	0\\
197	0\\
197.166666666667	0\\
197.333333333333	0\\
197.5	0\\
197.666666666667	0\\
197.833333333333	0\\
198	0\\
198.166666666667	0\\
198.333333333333	0\\
198.5	0\\
198.666666666667	0\\
198.833333333333	0\\
199	0\\
199.166666666667	0\\
199.333333333333	0\\
199.5	0\\
199.666666666667	0\\
199.833333333333	0\\
200	0\\
200.166666666667	0\\
200.333333333333	0\\
200.5	0\\
200.666666666667	0\\
200.833333333333	0\\
201	0\\
201.166666666667	0\\
201.333333333333	0\\
201.5	0\\
201.666666666667	0\\
201.833333333333	0\\
202	0\\
202.166666666667	0\\
202.333333333333	0\\
202.5	0\\
202.666666666667	0\\
202.833333333333	0\\
203	0\\
203.166666666667	0\\
203.333333333333	0\\
203.5	0\\
203.666666666667	0\\
203.833333333333	0\\
204	0\\
204.166666666667	0\\
204.333333333333	0\\
204.5	0\\
204.666666666667	0\\
204.833333333333	0\\
205	0\\
205.166666666667	0\\
205.333333333333	0\\
205.5	0\\
205.666666666667	0\\
205.833333333333	0\\
206	0\\
206.166666666667	0\\
206.333333333333	0\\
206.5	0\\
206.666666666667	0\\
206.833333333333	0\\
207	0\\
207.166666666667	0\\
207.333333333333	0\\
207.5	0\\
207.666666666667	0\\
207.833333333333	0\\
208	0\\
208.166666666667	0\\
208.333333333333	0\\
208.5	0\\
208.666666666667	0\\
208.833333333333	0\\
209	0\\
209.166666666667	0\\
209.333333333333	0\\
209.5	0\\
209.666666666667	0\\
209.833333333333	0\\
210	0\\
210.166666666667	0\\
210.333333333333	0\\
210.5	0\\
210.666666666667	0\\
210.833333333333	0\\
211	0\\
211.166666666667	0\\
211.333333333333	0\\
211.5	0\\
211.666666666667	0\\
211.833333333333	0\\
212	0\\
212.166666666667	0\\
212.333333333333	0\\
212.5	0\\
212.666666666667	0\\
212.833333333333	0\\
213	0\\
213.166666666667	0\\
213.333333333333	0\\
213.5	0\\
213.666666666667	0\\
213.833333333333	0\\
214	0\\
214.166666666667	0\\
214.333333333333	0\\
214.5	0\\
214.666666666667	0\\
214.833333333333	0\\
215	0\\
215.166666666667	0\\
215.333333333333	0\\
215.5	0\\
215.666666666667	0\\
215.833333333333	0\\
216	0\\
216.166666666667	0\\
216.333333333333	0\\
216.5	0\\
216.666666666667	0\\
216.833333333333	0\\
217	0\\
217.166666666667	0\\
217.333333333333	0\\
217.5	0\\
217.666666666667	0\\
217.833333333333	0\\
218	0\\
218.166666666667	0\\
218.333333333333	0\\
218.5	0\\
218.666666666667	0\\
218.833333333333	0\\
219	0\\
219.166666666667	0\\
219.333333333333	0\\
219.5	0\\
219.666666666667	0\\
219.833333333333	0\\
220	0\\
220.166666666667	0\\
220.333333333333	0\\
220.5	0\\
220.666666666667	0\\
220.833333333333	0\\
221	0\\
221.166666666667	0\\
221.333333333333	0\\
221.5	0\\
221.666666666667	0\\
221.833333333333	0\\
222	0\\
222.166666666667	0\\
222.333333333333	0\\
222.5	0\\
222.666666666667	0\\
222.833333333333	0\\
223	0\\
223.166666666667	0\\
223.333333333333	0\\
223.5	0\\
223.666666666667	0\\
223.833333333333	0\\
224	0\\
224.166666666667	0\\
224.333333333333	0\\
224.5	0\\
224.666666666667	0\\
224.833333333333	0\\
225	0\\
225.166666666667	0\\
225.333333333333	0\\
225.5	0\\
225.666666666667	0\\
225.833333333333	0\\
226	0\\
226.166666666667	0\\
226.333333333333	0\\
226.5	0\\
226.666666666667	0\\
226.833333333333	0\\
227	0\\
227.166666666667	0\\
227.333333333333	0\\
227.5	0\\
227.666666666667	0\\
227.833333333333	0\\
228	0\\
228.166666666667	0\\
228.333333333333	0\\
228.5	0\\
228.666666666667	0\\
228.833333333333	0\\
229	0\\
229.166666666667	0\\
229.333333333333	0\\
229.5	0\\
229.666666666667	0\\
229.833333333333	0\\
230	0\\
230.166666666667	0\\
230.333333333333	0\\
230.5	0\\
230.666666666667	0\\
230.833333333333	0\\
231	0\\
231.166666666667	0\\
231.333333333333	0\\
231.5	0\\
231.666666666667	0\\
231.833333333333	0\\
232	0\\
232.166666666667	0\\
232.333333333333	0\\
232.5	0\\
232.666666666667	0\\
232.833333333333	0\\
233	0\\
233.166666666667	0\\
233.333333333333	0\\
233.5	0\\
233.666666666667	0\\
233.833333333333	0\\
234	0\\
234.166666666667	0\\
234.333333333333	0\\
234.5	0\\
234.666666666667	0\\
234.833333333333	0\\
235	0\\
235.166666666667	0\\
235.333333333333	0\\
235.5	0\\
235.666666666667	0\\
235.833333333333	0\\
236	0\\
236.166666666667	0\\
236.333333333333	0\\
236.5	0\\
236.666666666667	0\\
236.833333333333	0\\
237	0\\
237.166666666667	0\\
237.333333333333	0\\
237.5	0\\
237.666666666667	0\\
237.833333333333	0\\
238	0\\
238.166666666667	0\\
238.333333333333	0\\
238.5	0\\
238.666666666667	0\\
238.833333333333	0\\
239	0\\
239.166666666667	0\\
239.333333333333	0\\
239.5	0\\
239.666666666667	0\\
239.833333333333	0\\
240	0\\
240.166666666667	0\\
240.333333333333	0\\
240.5	0\\
240.666666666667	0\\
240.833333333333	0\\
241	0\\
241.166666666667	0\\
241.333333333333	0\\
241.5	0\\
241.666666666667	0\\
241.833333333333	0\\
242	0\\
242.166666666667	0\\
242.333333333333	0\\
242.5	0\\
242.666666666667	0\\
242.833333333333	0\\
243	0\\
243.166666666667	0\\
243.333333333333	0\\
243.5	0\\
243.666666666667	0\\
243.833333333333	0\\
244	0\\
244.166666666667	0\\
244.333333333333	0\\
244.5	0\\
244.666666666667	0\\
244.833333333333	0\\
245	0\\
245.166666666667	0\\
245.333333333333	0\\
245.5	0\\
245.666666666667	0\\
245.833333333333	0\\
246	0\\
246.166666666667	0\\
246.333333333333	0\\
246.5	0\\
246.666666666667	0\\
246.833333333333	0\\
247	0\\
247.166666666667	0\\
247.333333333333	0\\
247.5	0\\
247.666666666667	0\\
247.833333333333	0\\
248	0\\
248.166666666667	0\\
248.333333333333	0\\
248.5	0\\
248.666666666667	0\\
248.833333333333	0\\
249	0\\
249.166666666667	0\\
249.333333333333	0\\
249.5	0\\
249.666666666667	0\\
249.833333333333	0\\
250	0\\
250.166666666667	0\\
250.333333333333	0\\
250.5	0\\
250.666666666667	0\\
250.833333333333	0\\
251	0\\
251.166666666667	0\\
251.333333333333	0\\
251.5	0\\
251.666666666667	0\\
251.833333333333	0\\
252	0\\
252.166666666667	0\\
252.333333333333	0\\
252.5	0\\
252.666666666667	0\\
252.833333333333	0\\
253	0\\
253.166666666667	0\\
253.333333333333	0\\
253.5	0\\
253.666666666667	0\\
253.833333333333	0\\
254	0\\
254.166666666667	0\\
254.333333333333	0\\
254.5	0\\
254.666666666667	0\\
254.833333333333	0\\
255	0\\
255.166666666667	0\\
255.333333333333	0\\
255.5	0\\
255.666666666667	0\\
255.833333333333	0\\
256	0\\
256.166666666667	0\\
256.333333333333	0\\
256.5	0\\
256.666666666667	0\\
256.833333333333	0\\
257	0\\
257.166666666667	0\\
257.333333333333	0\\
257.5	0\\
257.666666666667	90\\
257.833333333333	90\\
258	90\\
258.166666666667	90\\
258.333333333333	90\\
258.5	90\\
258.666666666667	88\\
258.833333333333	0\\
259	0\\
259.166666666667	0\\
259.333333333333	0\\
259.5	0\\
259.666666666667	0\\
259.833333333333	0\\
260	0\\
260.166666666667	0\\
260.333333333333	0\\
260.5	0\\
260.666666666667	0\\
260.833333333333	90\\
261	87\\
261.166666666667	87\\
261.333333333333	87\\
261.5	85\\
261.666666666667	83\\
261.833333333333	82\\
262	81\\
262.166666666667	78\\
262.333333333333	77\\
262.5	77\\
262.666666666667	76\\
262.833333333333	75\\
263	75\\
263.166666666667	74\\
263.333333333333	74\\
263.5	73\\
263.666666666667	73\\
263.833333333333	0\\
264	0\\
264.166666666667	88\\
264.333333333333	75\\
264.5	74\\
264.666666666667	73\\
264.833333333333	73\\
265	73\\
265.166666666667	73\\
265.333333333333	73\\
265.5	73\\
265.666666666667	72\\
265.833333333333	71\\
266	71\\
266.166666666667	71\\
266.333333333333	71\\
266.5	71\\
266.666666666667	70\\
266.833333333333	70\\
267	70\\
267.166666666667	70\\
267.333333333333	70\\
267.5	70\\
267.666666666667	70\\
267.833333333333	70\\
268	70\\
268.166666666667	69\\
268.333333333333	69\\
268.5	69\\
268.666666666667	69\\
268.833333333333	69\\
269	69\\
269.166666666667	69\\
269.333333333333	69\\
269.5	69\\
269.666666666667	0\\
269.833333333333	0\\
270	0\\
270.166666666667	90\\
270.333333333333	72\\
270.5	70\\
270.666666666667	70\\
270.833333333333	71\\
271	71\\
271.166666666667	71\\
271.333333333333	71\\
271.5	70\\
271.666666666667	69\\
271.833333333333	69\\
272	68\\
272.166666666667	68\\
272.333333333333	68\\
272.5	67\\
272.666666666667	67\\
272.833333333333	67\\
273	67\\
273.166666666667	67\\
273.333333333333	0\\
273.5	0\\
273.666666666667	0\\
273.833333333333	0\\
274	0\\
274.166666666667	0\\
274.333333333333	0\\
274.5	0\\
274.666666666667	0\\
274.833333333333	88\\
275	72\\
275.166666666667	72\\
275.333333333333	72\\
275.5	72\\
275.666666666667	72\\
275.833333333333	72\\
276	71\\
276.166666666667	71\\
276.333333333333	70\\
276.5	70\\
276.666666666667	69\\
276.833333333333	69\\
277	0\\
277.166666666667	0\\
277.333333333333	0\\
277.5	0\\
277.666666666667	0\\
277.833333333333	0\\
278	0\\
278.166666666667	0\\
278.333333333333	0\\
278.5	0\\
278.666666666667	0\\
278.833333333333	0\\
279	0\\
279.166666666667	90\\
279.333333333333	78\\
279.5	74\\
279.666666666667	74\\
279.833333333333	74\\
280	74\\
280.166666666667	74\\
280.333333333333	73\\
280.5	73\\
280.666666666667	72\\
280.833333333333	0\\
281	0\\
281.166666666667	0\\
281.333333333333	0\\
281.5	0\\
281.666666666667	0\\
281.833333333333	0\\
282	0\\
282.166666666667	0\\
282.333333333333	0\\
282.5	0\\
282.666666666667	0\\
282.833333333333	0\\
283	0\\
283.166666666667	0\\
283.333333333333	0\\
283.5	0\\
283.666666666667	0\\
283.833333333333	0\\
284	90\\
284.166666666667	76\\
284.333333333333	76\\
284.5	76\\
284.666666666667	76\\
284.833333333333	75\\
285	0\\
285.166666666667	0\\
285.333333333333	0\\
285.5	0\\
285.666666666667	0\\
285.833333333333	0\\
286	0\\
286.166666666667	0\\
286.333333333333	0\\
286.5	0\\
286.666666666667	0\\
286.833333333333	0\\
287	0\\
287.166666666667	0\\
287.333333333333	0\\
287.5	0\\
287.666666666667	0\\
287.833333333333	0\\
288	79\\
288.166666666667	77\\
288.333333333333	77\\
288.5	77\\
288.666666666667	77\\
288.833333333333	77\\
289	0\\
289.166666666667	0\\
289.333333333333	0\\
289.5	0\\
289.666666666667	0\\
289.833333333333	0\\
290	0\\
290.166666666667	0\\
290.333333333333	0\\
290.5	0\\
290.666666666667	0\\
290.833333333333	0\\
291	0\\
291.166666666667	0\\
291.333333333333	0\\
291.5	0\\
291.666666666667	0\\
291.833333333333	0\\
292	0\\
292.166666666667	0\\
292.333333333333	0\\
292.5	0\\
292.666666666667	0\\
292.833333333333	0\\
293	0\\
293.166666666667	0\\
293.333333333333	88\\
293.5	81\\
293.666666666667	83\\
293.833333333333	82\\
294	81\\
294.166666666667	80\\
294.333333333333	80\\
294.5	79\\
294.666666666667	77\\
294.833333333333	74\\
295	0\\
295.166666666667	0\\
295.333333333333	0\\
295.5	0\\
295.666666666667	0\\
295.833333333333	0\\
296	0\\
296.166666666667	0\\
296.333333333333	0\\
296.5	0\\
296.666666666667	0\\
296.833333333333	0\\
297	0\\
297.166666666667	0\\
297.333333333333	90\\
297.5	81\\
297.666666666667	78\\
297.833333333333	77\\
298	77\\
298.166666666667	77\\
298.333333333333	77\\
298.5	76\\
298.666666666667	76\\
298.833333333333	0\\
299	0\\
299.166666666667	0\\
299.333333333333	0\\
299.5	0\\
299.666666666667	0\\
299.833333333333	0\\
300	0\\
300.166666666667	0\\
300.333333333333	0\\
300.5	0\\
300.666666666667	90\\
300.833333333333	77\\
301	74\\
301.166666666667	75\\
301.333333333333	75\\
301.5	75\\
301.666666666667	74\\
301.833333333333	74\\
302	73\\
302.166666666667	71\\
302.333333333333	71\\
302.5	70\\
302.666666666667	70\\
302.833333333333	70\\
303	69\\
303.166666666667	69\\
303.333333333333	69\\
303.5	0\\
303.666666666667	0\\
303.833333333333	0\\
304	0\\
304.166666666667	0\\
304.333333333333	0\\
304.5	0\\
304.666666666667	90\\
304.833333333333	75\\
305	73\\
305.166666666667	73\\
305.333333333333	73\\
305.5	73\\
305.666666666667	73\\
305.833333333333	72\\
306	71\\
306.166666666667	70\\
306.333333333333	69\\
306.5	68\\
306.666666666667	68\\
306.833333333333	69\\
307	69\\
307.166666666667	68\\
307.333333333333	0\\
307.5	0\\
307.666666666667	0\\
307.833333333333	0\\
308	0\\
308.166666666667	0\\
308.333333333333	0\\
308.5	0\\
308.666666666667	0\\
308.833333333333	74\\
309	72\\
309.166666666667	72\\
309.333333333333	72\\
309.5	73\\
309.666666666667	73\\
309.833333333333	73\\
310	72\\
310.166666666667	72\\
310.333333333333	71\\
310.5	0\\
310.666666666667	0\\
310.833333333333	0\\
311	0\\
311.166666666667	0\\
311.333333333333	0\\
311.5	0\\
311.666666666667	0\\
311.833333333333	0\\
312	0\\
312.166666666667	0\\
312.333333333333	0\\
312.5	0\\
312.666666666667	0\\
312.833333333333	75\\
313	74\\
313.166666666667	74\\
313.333333333333	74\\
313.5	74\\
313.666666666667	74\\
313.833333333333	74\\
314	73\\
314.166666666667	73\\
314.333333333333	0\\
314.5	0\\
314.666666666667	0\\
314.833333333333	0\\
315	0\\
315.166666666667	0\\
315.333333333333	0\\
315.5	0\\
315.666666666667	0\\
315.833333333333	0\\
316	0\\
316.166666666667	0\\
316.333333333333	0\\
316.5	0\\
316.666666666667	90\\
316.833333333333	82\\
317	74\\
317.166666666667	74\\
317.333333333333	75\\
317.5	75\\
317.666666666667	74\\
317.833333333333	74\\
318	73\\
318.166666666667	72\\
318.333333333333	70\\
318.5	70\\
318.666666666667	70\\
318.833333333333	0\\
319	0\\
319.166666666667	0\\
319.333333333333	0\\
319.5	0\\
319.666666666667	0\\
319.833333333333	0\\
320	0\\
320.166666666667	0\\
320.333333333333	0\\
320.5	0\\
320.666666666667	0\\
320.833333333333	90\\
321	76\\
321.166666666667	74\\
321.333333333333	74\\
321.5	74\\
321.666666666667	74\\
321.833333333333	74\\
322	74\\
322.166666666667	73\\
322.333333333333	72\\
322.5	71\\
322.666666666667	70\\
322.833333333333	0\\
323	0\\
323.166666666667	0\\
323.333333333333	0\\
323.5	0\\
323.666666666667	0\\
323.833333333333	0\\
324	0\\
324.166666666667	0\\
324.333333333333	0\\
324.5	0\\
324.666666666667	0\\
324.833333333333	0\\
325	0\\
325.166666666667	0\\
325.333333333333	0\\
325.5	90\\
325.666666666667	75\\
325.833333333333	75\\
326	76\\
326.166666666667	76\\
326.333333333333	76\\
326.5	76\\
326.666666666667	75\\
326.833333333333	74\\
327	0\\
327.166666666667	0\\
327.333333333333	0\\
327.5	0\\
327.666666666667	0\\
327.833333333333	0\\
328	0\\
328.166666666667	0\\
328.333333333333	0\\
328.5	0\\
328.666666666667	0\\
328.833333333333	0\\
329	0\\
329.166666666667	77\\
329.333333333333	75\\
329.5	74\\
329.666666666667	74\\
329.833333333333	74\\
330	74\\
330.166666666667	74\\
330.333333333333	74\\
330.5	73\\
330.666666666667	72\\
330.833333333333	70\\
331	70\\
331.166666666667	0\\
331.333333333333	0\\
331.5	0\\
331.666666666667	0\\
331.833333333333	0\\
332	0\\
332.166666666667	0\\
332.333333333333	0\\
332.5	0\\
332.666666666667	0\\
332.833333333333	0\\
333	0\\
333.166666666667	0\\
333.333333333333	87\\
333.5	74\\
333.666666666667	74\\
333.833333333333	74\\
334	74\\
334.166666666667	74\\
334.333333333333	74\\
334.5	73\\
334.666666666667	73\\
334.833333333333	72\\
335	71\\
335.166666666667	0\\
335.333333333333	0\\
335.5	0\\
335.666666666667	0\\
335.833333333333	0\\
336	0\\
336.166666666667	0\\
336.333333333333	0\\
336.5	0\\
336.666666666667	0\\
336.833333333333	0\\
337	0\\
337.166666666667	0\\
337.333333333333	0\\
337.5	75\\
337.666666666667	74\\
337.833333333333	75\\
338	75\\
338.166666666667	75\\
338.333333333333	75\\
338.5	75\\
338.666666666667	74\\
338.833333333333	73\\
339	72\\
339.166666666667	71\\
339.333333333333	0\\
339.5	0\\
339.666666666667	0\\
339.833333333333	0\\
340	0\\
340.166666666667	0\\
340.333333333333	0\\
340.5	0\\
340.666666666667	0\\
340.833333333333	0\\
341	0\\
341.166666666667	90\\
341.333333333333	82\\
341.5	74\\
341.666666666667	74\\
341.833333333333	74\\
342	74\\
342.166666666667	74\\
342.333333333333	74\\
342.5	73\\
342.666666666667	72\\
342.833333333333	71\\
343	70\\
343.166666666667	70\\
343.333333333333	0\\
343.5	0\\
343.666666666667	0\\
343.833333333333	0\\
344	0\\
344.166666666667	0\\
344.333333333333	0\\
344.5	0\\
344.666666666667	0\\
344.833333333333	0\\
345	0\\
345.166666666667	81\\
345.333333333333	73\\
345.5	73\\
345.666666666667	73\\
345.833333333333	73\\
346	73\\
346.166666666667	73\\
346.333333333333	73\\
346.5	72\\
346.666666666667	71\\
346.833333333333	70\\
347	69\\
347.166666666667	0\\
347.333333333333	0\\
347.5	0\\
347.666666666667	0\\
347.833333333333	0\\
348	0\\
348.166666666667	0\\
348.333333333333	0\\
348.5	0\\
348.666666666667	0\\
348.833333333333	0\\
349	0\\
349.166666666667	0\\
349.333333333333	90\\
349.5	74\\
349.666666666667	73\\
349.833333333333	73\\
350	74\\
350.166666666667	74\\
350.333333333333	73\\
350.5	72\\
350.666666666667	72\\
350.833333333333	71\\
351	0\\
351.166666666667	0\\
351.333333333333	0\\
351.5	0\\
351.666666666667	0\\
351.833333333333	0\\
352	0\\
352.166666666667	0\\
352.333333333333	0\\
352.5	0\\
352.666666666667	0\\
352.833333333333	0\\
353	0\\
353.166666666667	0\\
353.333333333333	0\\
353.5	90\\
353.666666666667	78\\
353.833333333333	75\\
354	75\\
354.166666666667	74\\
354.333333333333	75\\
354.5	74\\
354.666666666667	74\\
354.833333333333	73\\
355	0\\
355.166666666667	0\\
355.333333333333	0\\
355.5	0\\
355.666666666667	0\\
355.833333333333	0\\
356	0\\
356.166666666667	0\\
356.333333333333	0\\
356.5	0\\
356.666666666667	0\\
356.833333333333	0\\
357	0\\
357.166666666667	0\\
357.333333333333	90\\
357.5	76\\
357.666666666667	74\\
357.833333333333	74\\
358	74\\
358.166666666667	74\\
358.333333333333	74\\
358.5	74\\
358.666666666667	73\\
358.833333333333	71\\
359	70\\
359.166666666667	0\\
359.333333333333	0\\
359.5	0\\
359.666666666667	0\\
359.833333333333	0\\
360	0\\
};
\addlegendentry{Instant};

\end{axis}
\end{tikzpicture}%


==> fig/newfig/modelA_acf.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.362327188940092\matlabfigurewidth,
scale only axis,
xmin=0,
xmax=140,
xlabel={Lag},
ymin=-2,
ymax=0,
ylabel={$\log_{10}(|\text{Residuals ACF}|)$}
]
\addplot [color=black,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	-9.64327466553287e-17\\
2	-0.476162147611425\\
3	-0.255238381981706\\
4	-0.26601876511906\\
5	-0.26222561067303\\
6	-0.267472013143127\\
7	-0.262309558745207\\
8	-0.272811364632842\\
9	-0.267995165403784\\
10	-0.276551248947047\\
11	-0.271126329289872\\
12	-0.282821887170724\\
13	-0.273129039000015\\
14	-0.28315898892087\\
15	-0.285735173931182\\
16	-0.284714943339703\\
17	-0.290744394062486\\
18	-0.292118995880827\\
19	-0.287484562894492\\
20	-0.30084528128906\\
21	-0.294826593400558\\
22	-0.306143094800415\\
23	-0.298281705957013\\
24	-0.309136028956914\\
25	-0.308613682961881\\
26	-0.313630972187382\\
27	-0.311359614663318\\
28	-0.313361819549111\\
29	-0.319106090922386\\
30	-0.323325764129125\\
31	-0.323885895671044\\
32	-0.328520912949554\\
33	-0.332011126980482\\
34	-0.326169937917314\\
35	-0.337457650916968\\
36	-0.338844224816081\\
37	-0.335290335394505\\
38	-0.350090662604982\\
39	-0.338431944368497\\
40	-0.355353093152202\\
41	-0.345049706753293\\
42	-0.357833506096377\\
43	-0.355800892078654\\
44	-0.360664485068772\\
45	-0.360380226080702\\
46	-0.364522769296826\\
47	-0.367101132281942\\
48	-0.370216761568965\\
49	-0.371318634573251\\
50	-0.375181809995642\\
51	-0.380680479400358\\
52	-0.376945948911781\\
53	-0.381743129425198\\
54	-0.389375571719009\\
55	-0.389824448192642\\
56	-0.389701099131227\\
57	-0.395237219561038\\
58	-0.402166007943034\\
59	-0.393471821936268\\
60	-0.405109461137333\\
61	-0.406695506208093\\
62	-0.407168842013242\\
63	-0.410867547237018\\
64	-0.417769730059129\\
65	-0.412573553498266\\
66	-0.419255426293484\\
67	-0.423865179852414\\
68	-0.427848995962028\\
69	-0.423701907410967\\
70	-0.433080563261472\\
71	-0.434625686082908\\
72	-0.442252807780032\\
73	-0.425231548973637\\
74	-0.452777911911598\\
75	-0.446886653593782\\
76	-0.445758448554952\\
77	-0.448611009456502\\
78	-0.453914600242908\\
79	-0.456788799193931\\
80	-0.467563460091913\\
81	-0.452032440686929\\
82	-0.473286199562033\\
83	-0.470112451809264\\
84	-0.471711209747368\\
85	-0.472197694493026\\
86	-0.4816632347395\\
87	-0.47669918209971\\
88	-0.490244313672847\\
89	-0.485353736124759\\
90	-0.486847001065441\\
91	-0.496862806492928\\
92	-0.496706081076604\\
93	-0.501827866850831\\
94	-0.502387166971522\\
95	-0.503810023740608\\
96	-0.514612411648629\\
97	-0.504475520469229\\
98	-0.52127072713207\\
99	-0.519805162168722\\
100	-0.524221052113186\\
101	-0.523378297206119\\
102	-0.535594838236721\\
103	-0.532288331526435\\
104	-0.53610837914607\\
105	-0.540067139811853\\
106	-0.548455427696411\\
107	-0.545270528179976\\
108	-0.553619554851456\\
109	-0.547860226938026\\
110	-0.554713660877274\\
111	-0.573234578862409\\
112	-0.549024975699016\\
113	-0.584409254345882\\
114	-0.559502172478901\\
115	-0.587037185522179\\
116	-0.568896002328744\\
117	-0.58800411253939\\
118	-0.578993587851482\\
119	-0.597737835472944\\
120	-0.581554130045217\\
121	-0.603144376552816\\
122	-0.599445319931855\\
123	-0.592108483887204\\
124	-0.603415770515703\\
125	-0.622268096646101\\
126	-0.615738970760534\\
127	-0.598050573705461\\
128	-0.625682950029781\\
129	-0.623454014968826\\
130	-0.621154521412802\\
131	-0.630177476642386\\
132	-0.63127414326004\\
133	-0.633680344433868\\
134	-0.641961745373216\\
135	-0.631076769880443\\
136	-0.661408304601696\\
137	-0.637750594879995\\
138	-0.665629838627549\\
139	-0.642553210058948\\
140	-0.654826136201009\\
141	-0.664591269716846\\
142	-0.653989665774063\\
143	-0.676261721884042\\
144	-0.670259014253517\\
145	-0.663965572804108\\
146	-0.676228271493672\\
147	-0.67511018467894\\
148	-0.664178200693797\\
149	-0.706883668978797\\
150	-0.678517776931781\\
151	-0.681661563506975\\
152	-0.697196559117793\\
153	-0.695219607052666\\
154	-0.685002133415103\\
155	-0.706529616783872\\
156	-0.697783112241561\\
157	-0.709960262708369\\
158	-0.6923271679958\\
159	-0.726581404686603\\
160	-0.712898404125051\\
161	-0.704069096354843\\
162	-0.71688173903924\\
163	-0.728093230511488\\
164	-0.713254792669884\\
165	-0.729252176906782\\
166	-0.727450991944821\\
167	-0.730607853495952\\
168	-0.740239885248052\\
169	-0.728572915300671\\
170	-0.734909188762414\\
171	-0.753634674087514\\
172	-0.736856262865325\\
173	-0.747728165690357\\
174	-0.74661404261733\\
175	-0.774467797474038\\
176	-0.726592941810817\\
177	-0.774951411322046\\
178	-0.761387852646409\\
179	-0.760192034975223\\
180	-0.770053911756145\\
181	-0.763311082475969\\
182	-0.777016400153442\\
183	-0.776788377275374\\
184	-0.77915294054986\\
185	-0.773374616056068\\
186	-0.798760997790467\\
187	-0.779947608715555\\
188	-0.788738911962554\\
189	-0.788206167891118\\
190	-0.814325725892873\\
191	-0.79306279553991\\
192	-0.805019920787967\\
193	-0.790414427846412\\
};
\addplot [color=red,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	-1.60205999132796\\
2	-1.60205999132796\\
3	-1.60205999132796\\
4	-1.60205999132796\\
5	-1.60205999132796\\
6	-1.60205999132796\\
7	-1.60205999132796\\
8	-1.60205999132796\\
9	-1.60205999132796\\
10	-1.60205999132796\\
11	-1.60205999132796\\
12	-1.60205999132796\\
13	-1.60205999132796\\
14	-1.60205999132796\\
15	-1.60205999132796\\
16	-1.60205999132796\\
17	-1.60205999132796\\
18	-1.60205999132796\\
19	-1.60205999132796\\
20	-1.60205999132796\\
21	-1.60205999132796\\
22	-1.60205999132796\\
23	-1.60205999132796\\
24	-1.60205999132796\\
25	-1.60205999132796\\
26	-1.60205999132796\\
27	-1.60205999132796\\
28	-1.60205999132796\\
29	-1.60205999132796\\
30	-1.60205999132796\\
31	-1.60205999132796\\
32	-1.60205999132796\\
33	-1.60205999132796\\
34	-1.60205999132796\\
35	-1.60205999132796\\
36	-1.60205999132796\\
37	-1.60205999132796\\
38	-1.60205999132796\\
39	-1.60205999132796\\
40	-1.60205999132796\\
41	-1.60205999132796\\
42	-1.60205999132796\\
43	-1.60205999132796\\
44	-1.60205999132796\\
45	-1.60205999132796\\
46	-1.60205999132796\\
47	-1.60205999132796\\
48	-1.60205999132796\\
49	-1.60205999132796\\
50	-1.60205999132796\\
51	-1.60205999132796\\
52	-1.60205999132796\\
53	-1.60205999132796\\
54	-1.60205999132796\\
55	-1.60205999132796\\
56	-1.60205999132796\\
57	-1.60205999132796\\
58	-1.60205999132796\\
59	-1.60205999132796\\
60	-1.60205999132796\\
61	-1.60205999132796\\
62	-1.60205999132796\\
63	-1.60205999132796\\
64	-1.60205999132796\\
65	-1.60205999132796\\
66	-1.60205999132796\\
67	-1.60205999132796\\
68	-1.60205999132796\\
69	-1.60205999132796\\
70	-1.60205999132796\\
71	-1.60205999132796\\
72	-1.60205999132796\\
73	-1.60205999132796\\
74	-1.60205999132796\\
75	-1.60205999132796\\
76	-1.60205999132796\\
77	-1.60205999132796\\
78	-1.60205999132796\\
79	-1.60205999132796\\
80	-1.60205999132796\\
81	-1.60205999132796\\
82	-1.60205999132796\\
83	-1.60205999132796\\
84	-1.60205999132796\\
85	-1.60205999132796\\
86	-1.60205999132796\\
87	-1.60205999132796\\
88	-1.60205999132796\\
89	-1.60205999132796\\
90	-1.60205999132796\\
91	-1.60205999132796\\
92	-1.60205999132796\\
93	-1.60205999132796\\
94	-1.60205999132796\\
95	-1.60205999132796\\
96	-1.60205999132796\\
97	-1.60205999132796\\
98	-1.60205999132796\\
99	-1.60205999132796\\
100	-1.60205999132796\\
101	-1.60205999132796\\
102	-1.60205999132796\\
103	-1.60205999132796\\
104	-1.60205999132796\\
105	-1.60205999132796\\
106	-1.60205999132796\\
107	-1.60205999132796\\
108	-1.60205999132796\\
109	-1.60205999132796\\
110	-1.60205999132796\\
111	-1.60205999132796\\
112	-1.60205999132796\\
113	-1.60205999132796\\
114	-1.60205999132796\\
115	-1.60205999132796\\
116	-1.60205999132796\\
117	-1.60205999132796\\
118	-1.60205999132796\\
119	-1.60205999132796\\
120	-1.60205999132796\\
121	-1.60205999132796\\
122	-1.60205999132796\\
123	-1.60205999132796\\
124	-1.60205999132796\\
125	-1.60205999132796\\
126	-1.60205999132796\\
127	-1.60205999132796\\
128	-1.60205999132796\\
129	-1.60205999132796\\
130	-1.60205999132796\\
131	-1.60205999132796\\
132	-1.60205999132796\\
133	-1.60205999132796\\
134	-1.60205999132796\\
135	-1.60205999132796\\
136	-1.60205999132796\\
137	-1.60205999132796\\
138	-1.60205999132796\\
139	-1.60205999132796\\
140	-1.60205999132796\\
141	-1.60205999132796\\
142	-1.60205999132796\\
143	-1.60205999132796\\
144	-1.60205999132796\\
145	-1.60205999132796\\
146	-1.60205999132796\\
147	-1.60205999132796\\
148	-1.60205999132796\\
149	-1.60205999132796\\
150	-1.60205999132796\\
151	-1.60205999132796\\
152	-1.60205999132796\\
153	-1.60205999132796\\
154	-1.60205999132796\\
155	-1.60205999132796\\
156	-1.60205999132796\\
157	-1.60205999132796\\
158	-1.60205999132796\\
159	-1.60205999132796\\
160	-1.60205999132796\\
161	-1.60205999132796\\
162	-1.60205999132796\\
163	-1.60205999132796\\
164	-1.60205999132796\\
165	-1.60205999132796\\
166	-1.60205999132796\\
167	-1.60205999132796\\
168	-1.60205999132796\\
169	-1.60205999132796\\
170	-1.60205999132796\\
171	-1.60205999132796\\
172	-1.60205999132796\\
173	-1.60205999132796\\
174	-1.60205999132796\\
175	-1.60205999132796\\
176	-1.60205999132796\\
177	-1.60205999132796\\
178	-1.60205999132796\\
179	-1.60205999132796\\
180	-1.60205999132796\\
181	-1.60205999132796\\
182	-1.60205999132796\\
183	-1.60205999132796\\
184	-1.60205999132796\\
185	-1.60205999132796\\
186	-1.60205999132796\\
187	-1.60205999132796\\
188	-1.60205999132796\\
189	-1.60205999132796\\
190	-1.60205999132796\\
191	-1.60205999132796\\
192	-1.60205999132796\\
193	-1.60205999132796\\
};
\end{axis}
\end{tikzpicture}%

==> fig/newfig/modelB_acf.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.362327188940092\matlabfigurewidth,
scale only axis,
xmin=0,
xmax=140,
xlabel={Lag},
ymin=-4,
ymax=0,
ylabel={$\log_{10}(|\text{Residuals ACF}|)$}
]
\addplot [color=black,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	-1.58442861064302\\
3	-1.70362971445443\\
4	-2.40143596237146\\
5	-2.67750051536018\\
6	-2.28147434169021\\
7	-1.64506804518142\\
8	-1.83776599581628\\
9	-1.56658066016937\\
10	-1.64260888132045\\
11	-1.43713193363207\\
12	-1.54923669022289\\
13	-1.30929222059779\\
14	-1.44492891453451\\
15	-1.51652558709783\\
16	-1.46667244137937\\
17	-1.52901163411797\\
18	-1.44659741848532\\
19	-1.32348762633448\\
20	-1.54706596892397\\
21	-1.46615035780278\\
22	-1.66859187541188\\
23	-1.45923293190065\\
24	-1.66508826940856\\
25	-1.62317086350613\\
26	-1.58383379422307\\
27	-1.39128417365897\\
28	-1.35827984017738\\
29	-1.48212492749113\\
30	-1.63163447145673\\
31	-1.64888929411719\\
32	-1.70648487907885\\
33	-1.61021445953081\\
34	-1.38798475316772\\
35	-1.54068315398658\\
36	-1.53932796808372\\
37	-1.45241048987448\\
38	-1.727921757855\\
39	-1.45965762173844\\
40	-1.75647426980182\\
41	-1.50069310465683\\
42	-1.74939635925518\\
43	-1.66541186671519\\
44	-1.65719163338485\\
45	-1.54444167678402\\
46	-1.54565746852106\\
47	-1.54197489200815\\
48	-1.53948342024353\\
49	-1.50812237835011\\
50	-1.54427641170692\\
51	-1.57605940526105\\
52	-1.43827006617523\\
53	-1.50840012223467\\
54	-1.72379137571348\\
55	-1.70251247001696\\
56	-1.62275636970146\\
57	-1.72521716254893\\
58	-1.78326779551635\\
59	-1.47496074494899\\
60	-1.63025606211831\\
61	-1.65043718054984\\
62	-1.59341045684437\\
63	-1.6263030929456\\
64	-1.69039528834935\\
65	-1.49805580998782\\
66	-1.57414459703527\\
67	-1.69423641434991\\
68	-1.71588575197584\\
69	-1.55505637758035\\
70	-1.71341761402788\\
71	-1.73809755214169\\
72	-1.70080828639781\\
73	-1.37709141177128\\
74	-1.97473955462771\\
75	-1.77443137937776\\
76	-1.53996996750422\\
77	-1.4951014839701\\
78	-1.57788721323295\\
79	-1.69096871961981\\
80	-1.88648765861822\\
81	-1.50173765838083\\
82	-1.9606853603154\\
83	-1.83168794996428\\
84	-1.67169699406543\\
85	-1.58929129457987\\
86	-1.70215523122156\\
87	-1.59848513799004\\
88	-1.82423183711335\\
89	-1.61915925304802\\
90	-1.58284147381304\\
91	-1.78736809958994\\
92	-1.76734445003345\\
93	-1.75572215162634\\
94	-1.62733653688364\\
95	-1.56731180437027\\
96	-1.64676474878038\\
97	-1.47601778845519\\
98	-1.75549718953295\\
99	-1.78004372427359\\
100	-1.81084513670501\\
101	-1.77676292585145\\
102	-2.13999654539477\\
103	-1.88465128803713\\
104	-1.84664546072126\\
105	-1.92381949713701\\
106	-2.1056230933347\\
107	-1.78809993198271\\
108	-1.72932724071104\\
109	-1.53567967223759\\
110	-1.65674136268571\\
111	-2.15305598374608\\
112	-1.60313338861084\\
113	-3.0542047041622\\
114	-1.76711316426284\\
115	-2.76641718047904\\
116	-1.74068359072899\\
117	-2.05114685236589\\
118	-1.80079558664837\\
119	-2.20017265876209\\
120	-1.68778651859706\\
121	-2.10813636807228\\
122	-1.81284271586707\\
123	-1.59617849331778\\
124	-1.98015223100332\\
125	-2.05775746325078\\
126	-2.23270818461923\\
127	-1.52002643468575\\
128	-1.90764362991174\\
129	-1.90494284119451\\
130	-1.76774784146518\\
131	-1.89364202254238\\
132	-1.89418546370968\\
133	-1.927861973372\\
134	-2.1153499993584\\
135	-1.93804425691816\\
136	-2.00411302132344\\
137	-2.27441967089891\\
138	-2.47164587278349\\
139	-1.69457863714191\\
140	-1.74819261128769\\
141	-1.96132410342112\\
142	-1.83051567162595\\
143	-3.52238931643455\\
144	-2.09045863926342\\
145	-1.67744069365327\\
146	-1.72377691032118\\
147	-1.64421736433749\\
148	-1.62624220866432\\
149	-2.08271967584803\\
150	-1.99314302607293\\
151	-1.82873930464466\\
152	-2.18164749040706\\
153	-1.91583795013728\\
154	-1.65972607732536\\
155	-2.03748070872896\\
156	-1.90361314549918\\
157	-2.05980366712351\\
158	-1.77361838327995\\
159	-2.38674515237612\\
160	-2.08755535732512\\
161	-1.65475783042235\\
162	-1.80484873996353\\
163	-2.04655739665165\\
164	-1.74120139568383\\
165	-2.01694468855142\\
166	-2.04778609997026\\
167	-2.12966281477601\\
168	-2.24622387296508\\
169	-1.77738499807547\\
170	-1.86849654390592\\
171	-2.53620874408445\\
172	-1.86478443633858\\
173	-1.98432458829736\\
174	-2.10095576819757\\
175	-3.0579819854723\\
176	-1.55435760414725\\
177	-2.43183616404819\\
178	-2.08261968027702\\
179	-1.8805933107848\\
180	-1.94345569332487\\
181	-1.82053691317948\\
182	-2.10121081621241\\
183	-2.08273843710715\\
184	-1.98488242980804\\
185	-1.88026625558402\\
186	-2.69671894734479\\
187	-1.85267804697404\\
188	-1.87320817748838\\
189	-2.01533055363225\\
190	-2.51742902415488\\
191	-1.92009857557766\\
192	-1.79160918328176\\
193	-1.62319264174465\\
};
\addplot [color=red,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	-1.60205999132796\\
2	-1.60205999132796\\
3	-1.60205999132796\\
4	-1.60205999132796\\
5	-1.60205999132796\\
6	-1.60205999132796\\
7	-1.60205999132796\\
8	-1.60205999132796\\
9	-1.60205999132796\\
10	-1.60205999132796\\
11	-1.60205999132796\\
12	-1.60205999132796\\
13	-1.60205999132796\\
14	-1.60205999132796\\
15	-1.60205999132796\\
16	-1.60205999132796\\
17	-1.60205999132796\\
18	-1.60205999132796\\
19	-1.60205999132796\\
20	-1.60205999132796\\
21	-1.60205999132796\\
22	-1.60205999132796\\
23	-1.60205999132796\\
24	-1.60205999132796\\
25	-1.60205999132796\\
26	-1.60205999132796\\
27	-1.60205999132796\\
28	-1.60205999132796\\
29	-1.60205999132796\\
30	-1.60205999132796\\
31	-1.60205999132796\\
32	-1.60205999132796\\
33	-1.60205999132796\\
34	-1.60205999132796\\
35	-1.60205999132796\\
36	-1.60205999132796\\
37	-1.60205999132796\\
38	-1.60205999132796\\
39	-1.60205999132796\\
40	-1.60205999132796\\
41	-1.60205999132796\\
42	-1.60205999132796\\
43	-1.60205999132796\\
44	-1.60205999132796\\
45	-1.60205999132796\\
46	-1.60205999132796\\
47	-1.60205999132796\\
48	-1.60205999132796\\
49	-1.60205999132796\\
50	-1.60205999132796\\
51	-1.60205999132796\\
52	-1.60205999132796\\
53	-1.60205999132796\\
54	-1.60205999132796\\
55	-1.60205999132796\\
56	-1.60205999132796\\
57	-1.60205999132796\\
58	-1.60205999132796\\
59	-1.60205999132796\\
60	-1.60205999132796\\
61	-1.60205999132796\\
62	-1.60205999132796\\
63	-1.60205999132796\\
64	-1.60205999132796\\
65	-1.60205999132796\\
66	-1.60205999132796\\
67	-1.60205999132796\\
68	-1.60205999132796\\
69	-1.60205999132796\\
70	-1.60205999132796\\
71	-1.60205999132796\\
72	-1.60205999132796\\
73	-1.60205999132796\\
74	-1.60205999132796\\
75	-1.60205999132796\\
76	-1.60205999132796\\
77	-1.60205999132796\\
78	-1.60205999132796\\
79	-1.60205999132796\\
80	-1.60205999132796\\
81	-1.60205999132796\\
82	-1.60205999132796\\
83	-1.60205999132796\\
84	-1.60205999132796\\
85	-1.60205999132796\\
86	-1.60205999132796\\
87	-1.60205999132796\\
88	-1.60205999132796\\
89	-1.60205999132796\\
90	-1.60205999132796\\
91	-1.60205999132796\\
92	-1.60205999132796\\
93	-1.60205999132796\\
94	-1.60205999132796\\
95	-1.60205999132796\\
96	-1.60205999132796\\
97	-1.60205999132796\\
98	-1.60205999132796\\
99	-1.60205999132796\\
100	-1.60205999132796\\
101	-1.60205999132796\\
102	-1.60205999132796\\
103	-1.60205999132796\\
104	-1.60205999132796\\
105	-1.60205999132796\\
106	-1.60205999132796\\
107	-1.60205999132796\\
108	-1.60205999132796\\
109	-1.60205999132796\\
110	-1.60205999132796\\
111	-1.60205999132796\\
112	-1.60205999132796\\
113	-1.60205999132796\\
114	-1.60205999132796\\
115	-1.60205999132796\\
116	-1.60205999132796\\
117	-1.60205999132796\\
118	-1.60205999132796\\
119	-1.60205999132796\\
120	-1.60205999132796\\
121	-1.60205999132796\\
122	-1.60205999132796\\
123	-1.60205999132796\\
124	-1.60205999132796\\
125	-1.60205999132796\\
126	-1.60205999132796\\
127	-1.60205999132796\\
128	-1.60205999132796\\
129	-1.60205999132796\\
130	-1.60205999132796\\
131	-1.60205999132796\\
132	-1.60205999132796\\
133	-1.60205999132796\\
134	-1.60205999132796\\
135	-1.60205999132796\\
136	-1.60205999132796\\
137	-1.60205999132796\\
138	-1.60205999132796\\
139	-1.60205999132796\\
140	-1.60205999132796\\
141	-1.60205999132796\\
142	-1.60205999132796\\
143	-1.60205999132796\\
144	-1.60205999132796\\
145	-1.60205999132796\\
146	-1.60205999132796\\
147	-1.60205999132796\\
148	-1.60205999132796\\
149	-1.60205999132796\\
150	-1.60205999132796\\
151	-1.60205999132796\\
152	-1.60205999132796\\
153	-1.60205999132796\\
154	-1.60205999132796\\
155	-1.60205999132796\\
156	-1.60205999132796\\
157	-1.60205999132796\\
158	-1.60205999132796\\
159	-1.60205999132796\\
160	-1.60205999132796\\
161	-1.60205999132796\\
162	-1.60205999132796\\
163	-1.60205999132796\\
164	-1.60205999132796\\
165	-1.60205999132796\\
166	-1.60205999132796\\
167	-1.60205999132796\\
168	-1.60205999132796\\
169	-1.60205999132796\\
170	-1.60205999132796\\
171	-1.60205999132796\\
172	-1.60205999132796\\
173	-1.60205999132796\\
174	-1.60205999132796\\
175	-1.60205999132796\\
176	-1.60205999132796\\
177	-1.60205999132796\\
178	-1.60205999132796\\
179	-1.60205999132796\\
180	-1.60205999132796\\
181	-1.60205999132796\\
182	-1.60205999132796\\
183	-1.60205999132796\\
184	-1.60205999132796\\
185	-1.60205999132796\\
186	-1.60205999132796\\
187	-1.60205999132796\\
188	-1.60205999132796\\
189	-1.60205999132796\\
190	-1.60205999132796\\
191	-1.60205999132796\\
192	-1.60205999132796\\
193	-1.60205999132796\\
};
\end{axis}
\end{tikzpicture}%

==> fig/newfig/modelC_acf.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.362327188940092\matlabfigurewidth,
scale only axis,
xmin=0,
xmax=140,
xlabel={Lag},
ymin=-4,
ymax=0,
ylabel={$\log_{10}(|\text{Residuals ACF}|)$}
]
\addplot [color=black,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	-1.59964130696613\\
3	-1.61619166230759\\
4	-3.31329585979336\\
5	-2.91982893016816\\
6	-2.77634027325918\\
7	-2.01367762904864\\
8	-2.41668360897806\\
9	-2.35110926648633\\
10	-2.4742181708068\\
11	-2.1004209995578\\
12	-2.65936488269045\\
13	-1.75012757376144\\
14	-2.36520869164908\\
15	-3.00138097820412\\
16	-2.53577628907193\\
17	-2.76286731875556\\
18	-2.36495550029577\\
19	-1.79638001909039\\
20	-2.49756043181907\\
21	-2.55558332531234\\
22	-1.99965503501887\\
23	-2.48910278212143\\
24	-1.9969775316001\\
25	-2.09017488420791\\
26	-2.21089995256289\\
27	-2.08795420104353\\
28	-1.94987994415388\\
29	-3.34548008179017\\
30	-2.05616044884797\\
31	-2.03111052441994\\
32	-1.92680399440168\\
33	-2.15897269718755\\
34	-2.02455709810755\\
35	-2.55451422524641\\
36	-2.56320279299149\\
37	-2.43418586580955\\
38	-1.89376777853706\\
39	-2.41271534934111\\
40	-1.90222749124938\\
41	-2.59643649236262\\
42	-1.98629912060432\\
43	-2.24898104766609\\
44	-2.33314492466097\\
45	-2.6196424465425\\
46	-2.57435802383381\\
47	-2.51466377122388\\
48	-2.49147212588148\\
49	-2.27295207674255\\
50	-2.54576096460005\\
51	-3.07056737507086\\
52	-1.95985939347827\\
53	-2.22780599349903\\
54	-2.23927414973333\\
55	-2.34348783364567\\
56	-3.37910568973874\\
57	-2.26775859374107\\
58	-2.10593806181696\\
59	-2.03502953974871\\
60	-3.14319664930172\\
61	-2.81459754726051\\
62	-2.72068544960944\\
63	-3.52004851214717\\
64	-2.57125197538534\\
65	-2.04135961671128\\
66	-2.35018659946841\\
67	-2.8613136888125\\
68	-2.73125776401776\\
69	-2.14477615603767\\
70	-2.94697318011609\\
71	-2.67545866551008\\
72	-3.14692199682243\\
73	-1.67350345090017\\
74	-1.98941865151589\\
75	-2.40344283511459\\
76	-2.09054723331959\\
77	-1.94252272178677\\
78	-2.21654787482884\\
79	-3.49275435596309\\
80	-2.16904083041229\\
81	-1.91512437209431\\
82	-2.097895944694\\
83	-2.43855264241235\\
84	-2.48073054878086\\
85	-2.09192050463065\\
86	-2.60635762350478\\
87	-2.09101033810697\\
88	-2.68118969699884\\
89	-2.16459362343655\\
90	-2.06099673595969\\
91	-2.89818173351464\\
92	-3.28559877667838\\
93	-3.69962848453833\\
94	-2.24912008220754\\
95	-2.0534164994201\\
96	-2.40370974411595\\
97	-1.836869626658\\
98	-2.75805523278332\\
99	-2.50524016711844\\
100	-2.33262571903241\\
101	-2.43254627970737\\
102	-1.86795552792777\\
103	-2.0965095049507\\
104	-2.1563500512438\\
105	-2.03095707918532\\
106	-1.87241023467964\\
107	-2.30853505639191\\
108	-2.57824237782521\\
109	-2.09965911752703\\
110	-2.95101900141345\\
111	-1.8653747507452\\
112	-2.33025002073637\\
113	-1.67603559756337\\
114	-2.52877902458799\\
115	-1.73398651913786\\
116	-2.70810902936287\\
117	-1.94826204915983\\
118	-2.3917310585776\\
119	-1.87340544778042\\
120	-2.99805352015846\\
121	-1.92840323751848\\
122	-2.37215318479008\\
123	-2.24577572585096\\
124	-2.03816460876865\\
125	-1.54730079595418\\
126	-1.86018560316226\\
127	-1.97630688199349\\
128	-2.13983441468953\\
129	-2.1642150413553\\
130	-2.75938517394785\\
131	-2.26069386871301\\
132	-2.31188911588642\\
133	-2.28267137302829\\
134	-2.05855318253016\\
135	-2.38861174654031\\
136	-1.60421551772972\\
137	-2.04752729229774\\
138	-1.76303096743177\\
139	-2.16174381300926\\
140	-2.27789676169066\\
141	-3.1476329060629\\
142	-2.39150157505318\\
143	-1.98371530989963\\
144	-2.84138609380583\\
145	-1.92477486155492\\
146	-1.98828803903748\\
147	-1.83200875205249\\
148	-1.78370544540547\\
149	-1.82587848052134\\
150	-2.42146560298144\\
151	-2.07889745999653\\
152	-3.80407024559784\\
153	-2.29818724498807\\
154	-1.84191739287976\\
155	-2.85391804230298\\
156	-2.32612616613962\\
157	-3.00130956131712\\
158	-2.03417585868858\\
159	-1.92716530301573\\
160	-3.62536136803144\\
161	-1.85912856796186\\
162	-2.16483793246171\\
163	-3.32862896461143\\
164	-2.09033546680011\\
165	-3.03877344614111\\
166	-2.73054470005042\\
167	-2.45109261440738\\
168	-2.27787585744426\\
169	-2.22716384833729\\
170	-2.51477034810386\\
171	-2.13586521609893\\
172	-2.42367535549633\\
173	-3.17493717320138\\
174	-2.77646920723109\\
175	-1.97599488257563\\
176	-1.73875488974966\\
177	-2.21248598209955\\
178	-2.79649990686712\\
179	-2.50021168425077\\
180	-2.90641720753515\\
181	-2.30094303159158\\
182	-2.66449441127591\\
183	-2.74386301862353\\
184	-3.46643576062833\\
185	-2.49367735084344\\
186	-2.09734095098638\\
187	-2.3927945327915\\
188	-2.46106337417311\\
189	-4.14317677515601\\
190	-1.89755192412499\\
191	-2.60555631557551\\
192	-2.18050101541094\\
193	-1.84259111674562\\
};
\addplot [color=red,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	-1.60205999132796\\
2	-1.60205999132796\\
3	-1.60205999132796\\
4	-1.60205999132796\\
5	-1.60205999132796\\
6	-1.60205999132796\\
7	-1.60205999132796\\
8	-1.60205999132796\\
9	-1.60205999132796\\
10	-1.60205999132796\\
11	-1.60205999132796\\
12	-1.60205999132796\\
13	-1.60205999132796\\
14	-1.60205999132796\\
15	-1.60205999132796\\
16	-1.60205999132796\\
17	-1.60205999132796\\
18	-1.60205999132796\\
19	-1.60205999132796\\
20	-1.60205999132796\\
21	-1.60205999132796\\
22	-1.60205999132796\\
23	-1.60205999132796\\
24	-1.60205999132796\\
25	-1.60205999132796\\
26	-1.60205999132796\\
27	-1.60205999132796\\
28	-1.60205999132796\\
29	-1.60205999132796\\
30	-1.60205999132796\\
31	-1.60205999132796\\
32	-1.60205999132796\\
33	-1.60205999132796\\
34	-1.60205999132796\\
35	-1.60205999132796\\
36	-1.60205999132796\\
37	-1.60205999132796\\
38	-1.60205999132796\\
39	-1.60205999132796\\
40	-1.60205999132796\\
41	-1.60205999132796\\
42	-1.60205999132796\\
43	-1.60205999132796\\
44	-1.60205999132796\\
45	-1.60205999132796\\
46	-1.60205999132796\\
47	-1.60205999132796\\
48	-1.60205999132796\\
49	-1.60205999132796\\
50	-1.60205999132796\\
51	-1.60205999132796\\
52	-1.60205999132796\\
53	-1.60205999132796\\
54	-1.60205999132796\\
55	-1.60205999132796\\
56	-1.60205999132796\\
57	-1.60205999132796\\
58	-1.60205999132796\\
59	-1.60205999132796\\
60	-1.60205999132796\\
61	-1.60205999132796\\
62	-1.60205999132796\\
63	-1.60205999132796\\
64	-1.60205999132796\\
65	-1.60205999132796\\
66	-1.60205999132796\\
67	-1.60205999132796\\
68	-1.60205999132796\\
69	-1.60205999132796\\
70	-1.60205999132796\\
71	-1.60205999132796\\
72	-1.60205999132796\\
73	-1.60205999132796\\
74	-1.60205999132796\\
75	-1.60205999132796\\
76	-1.60205999132796\\
77	-1.60205999132796\\
78	-1.60205999132796\\
79	-1.60205999132796\\
80	-1.60205999132796\\
81	-1.60205999132796\\
82	-1.60205999132796\\
83	-1.60205999132796\\
84	-1.60205999132796\\
85	-1.60205999132796\\
86	-1.60205999132796\\
87	-1.60205999132796\\
88	-1.60205999132796\\
89	-1.60205999132796\\
90	-1.60205999132796\\
91	-1.60205999132796\\
92	-1.60205999132796\\
93	-1.60205999132796\\
94	-1.60205999132796\\
95	-1.60205999132796\\
96	-1.60205999132796\\
97	-1.60205999132796\\
98	-1.60205999132796\\
99	-1.60205999132796\\
100	-1.60205999132796\\
101	-1.60205999132796\\
102	-1.60205999132796\\
103	-1.60205999132796\\
104	-1.60205999132796\\
105	-1.60205999132796\\
106	-1.60205999132796\\
107	-1.60205999132796\\
108	-1.60205999132796\\
109	-1.60205999132796\\
110	-1.60205999132796\\
111	-1.60205999132796\\
112	-1.60205999132796\\
113	-1.60205999132796\\
114	-1.60205999132796\\
115	-1.60205999132796\\
116	-1.60205999132796\\
117	-1.60205999132796\\
118	-1.60205999132796\\
119	-1.60205999132796\\
120	-1.60205999132796\\
121	-1.60205999132796\\
122	-1.60205999132796\\
123	-1.60205999132796\\
124	-1.60205999132796\\
125	-1.60205999132796\\
126	-1.60205999132796\\
127	-1.60205999132796\\
128	-1.60205999132796\\
129	-1.60205999132796\\
130	-1.60205999132796\\
131	-1.60205999132796\\
132	-1.60205999132796\\
133	-1.60205999132796\\
134	-1.60205999132796\\
135	-1.60205999132796\\
136	-1.60205999132796\\
137	-1.60205999132796\\
138	-1.60205999132796\\
139	-1.60205999132796\\
140	-1.60205999132796\\
141	-1.60205999132796\\
142	-1.60205999132796\\
143	-1.60205999132796\\
144	-1.60205999132796\\
145	-1.60205999132796\\
146	-1.60205999132796\\
147	-1.60205999132796\\
148	-1.60205999132796\\
149	-1.60205999132796\\
150	-1.60205999132796\\
151	-1.60205999132796\\
152	-1.60205999132796\\
153	-1.60205999132796\\
154	-1.60205999132796\\
155	-1.60205999132796\\
156	-1.60205999132796\\
157	-1.60205999132796\\
158	-1.60205999132796\\
159	-1.60205999132796\\
160	-1.60205999132796\\
161	-1.60205999132796\\
162	-1.60205999132796\\
163	-1.60205999132796\\
164	-1.60205999132796\\
165	-1.60205999132796\\
166	-1.60205999132796\\
167	-1.60205999132796\\
168	-1.60205999132796\\
169	-1.60205999132796\\
170	-1.60205999132796\\
171	-1.60205999132796\\
172	-1.60205999132796\\
173	-1.60205999132796\\
174	-1.60205999132796\\
175	-1.60205999132796\\
176	-1.60205999132796\\
177	-1.60205999132796\\
178	-1.60205999132796\\
179	-1.60205999132796\\
180	-1.60205999132796\\
181	-1.60205999132796\\
182	-1.60205999132796\\
183	-1.60205999132796\\
184	-1.60205999132796\\
185	-1.60205999132796\\
186	-1.60205999132796\\
187	-1.60205999132796\\
188	-1.60205999132796\\
189	-1.60205999132796\\
190	-1.60205999132796\\
191	-1.60205999132796\\
192	-1.60205999132796\\
193	-1.60205999132796\\
};
\end{axis}
\end{tikzpicture}%

==> fig/newfig/modelE_acf.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.362327188940092\matlabfigurewidth,
scale only axis,
xmin=0,
xmax=140,
xlabel={Lag},
ymin=-6,
ymax=0,
ylabel={$\log_{10}(|\text{Residuals ACF}|)$}
]
\addplot [color=black,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	-4.82163733276644e-17\\
2	-1.54739679712004\\
3	-1.53136703635349\\
4	-2.32622939594707\\
5	-2.29213343476291\\
6	-3.44000315288554\\
7	-2.01125904459996\\
8	-2.25841396257457\\
9	-2.85329168936883\\
10	-2.13531484720006\\
11	-2.47110905877566\\
12	-2.14570818828435\\
13	-1.89702813929774\\
14	-3.17041883089626\\
15	-2.2421594574487\\
16	-2.80972551236114\\
17	-2.2333788363624\\
18	-3.22538930800578\\
19	-1.89925967776633\\
20	-2.19977496464897\\
21	-3.58460471868479\\
22	-1.88790350633069\\
23	-3.57879430207582\\
24	-1.88566279607484\\
25	-1.95488047408999\\
26	-2.038629575871\\
27	-2.29748158082822\\
28	-2.08537394557535\\
29	-2.64671531653708\\
30	-1.95355702968177\\
31	-1.94020871782769\\
32	-1.8559923936956\\
33	-2.04441248676929\\
34	-2.13026037723362\\
35	-2.33341396854227\\
36	-2.36748381248097\\
37	-2.61441703062005\\
38	-1.86229422814812\\
39	-2.52644034188948\\
40	-1.87215092661483\\
41	-2.7932366564778\\
42	-1.95144846839893\\
43	-2.19126343526445\\
44	-2.26816084540355\\
45	-2.78559640108381\\
46	-2.71478831275737\\
47	-2.60944641137999\\
48	-2.56451843762729\\
49	-2.3154275291012\\
50	-2.65395662636074\\
51	-4.10010004058913\\
52	-2.00467497733157\\
53	-2.34281729259424\\
54	-2.12373239808773\\
55	-2.17162673789456\\
56	-2.51260631708802\\
57	-2.07717212193238\\
58	-1.95036833165656\\
59	-2.26727077747127\\
60	-2.3131659630621\\
61	-2.24367214382295\\
62	-2.66697949307457\\
63	-2.45230801783411\\
64	-2.20108390297175\\
65	-2.25447009768131\\
66	-3.01703764059246\\
67	-2.30605333278173\\
68	-2.24398366218052\\
69	-2.51918694615792\\
70	-2.26715728110617\\
71	-2.2011502190084\\
72	-2.32509055314618\\
73	-1.75709474688142\\
74	-1.86963913841068\\
75	-2.16651933008054\\
76	-2.2614802860743\\
77	-2.04235009382387\\
78	-2.39654366959725\\
79	-2.86862633654029\\
80	-2.08747504837421\\
81	-1.96245388886255\\
82	-2.03761853876131\\
83	-2.29510257146153\\
84	-2.79328258152207\\
85	-2.21276557929522\\
86	-3.42538977509661\\
87	-2.2211249797169\\
88	-2.38963104140217\\
89	-2.29712634707141\\
90	-2.14553222500171\\
91	-2.61387495063619\\
92	-2.82550495460648\\
93	-2.94416501342997\\
94	-2.32964950133267\\
95	-2.10747094102006\\
96	-2.5590980636454\\
97	-1.87631290226273\\
98	-2.54642725122126\\
99	-2.39590891158968\\
100	-2.26705626909773\\
101	-2.35661473810515\\
102	-1.84697189427265\\
103	-2.06412094081286\\
104	-2.12588418315165\\
105	-2.01641143821376\\
106	-1.87193917667573\\
107	-2.32476227330675\\
108	-2.65026239779513\\
109	-2.0648297922811\\
110	-2.69110953455572\\
111	-1.90538197898589\\
112	-2.21539039864889\\
113	-1.71326267097653\\
114	-3.00586415139417\\
115	-1.79064581851774\\
116	-3.23939482616701\\
117	-2.07055263487801\\
118	-2.91124120653421\\
119	-1.98018213811458\\
120	-2.3992430596994\\
121	-2.06455651107418\\
122	-2.9777430303358\\
123	-2.05294516582299\\
124	-2.22781749314857\\
125	-1.59822500617904\\
126	-1.95746937536124\\
127	-1.88986473646367\\
128	-2.28604676904113\\
129	-2.29209611691614\\
130	-3.49308836419735\\
131	-2.35337375719013\\
132	-2.39441515695696\\
133	-2.35016035616787\\
134	-2.09566983874458\\
135	-2.46796961048228\\
136	-1.61687367319632\\
137	-2.0861265558913\\
138	-1.77932586403913\\
139	-2.13419369483177\\
140	-2.25933491047315\\
141	-3.23207163309208\\
142	-2.39121877064026\\
143	-1.98224997771442\\
144	-2.78473211471254\\
145	-1.93965987729865\\
146	-2.0164073052937\\
147	-1.86126375621357\\
148	-1.8170409774411\\
149	-1.78974321657072\\
150	-2.6277690510186\\
151	-2.15800247359201\\
152	-2.8290909386128\\
153	-2.42041234130967\\
154	-1.87523028333789\\
155	-3.24441772698342\\
156	-2.39866114454093\\
157	-3.56372213035329\\
158	-2.07274311004305\\
159	-1.89608853628689\\
160	-3.0049407853619\\
161	-1.90951654234952\\
162	-2.27521647673118\\
163	-2.7300561466948\\
164	-2.16296826028469\\
165	-2.70609354928549\\
166	-2.56638175679745\\
167	-2.37305970370719\\
168	-2.23289751007881\\
169	-2.27273716248893\\
170	-2.60506712156746\\
171	-2.10081987769781\\
172	-2.52603600436802\\
173	-3.52890028424453\\
174	-2.55523461366795\\
175	-1.9318162637446\\
176	-1.76643981407442\\
177	-2.14851466954634\\
178	-2.6283951051666\\
179	-2.57976075224858\\
180	-3.05912632551987\\
181	-2.33026224131653\\
182	-2.59584872086093\\
183	-2.66467690319384\\
184	-3.86653189441316\\
185	-2.57182007229317\\
186	-2.06915046446152\\
187	-2.46504919905499\\
188	-2.5401941935835\\
189	-3.21176837680919\\
190	-1.88228037634316\\
191	-2.72663351896764\\
192	-2.23855255027095\\
193	-1.87139223708798\\
};
\addplot [color=red,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	-1.60205999132796\\
2	-1.60205999132796\\
3	-1.60205999132796\\
4	-1.60205999132796\\
5	-1.60205999132796\\
6	-1.60205999132796\\
7	-1.60205999132796\\
8	-1.60205999132796\\
9	-1.60205999132796\\
10	-1.60205999132796\\
11	-1.60205999132796\\
12	-1.60205999132796\\
13	-1.60205999132796\\
14	-1.60205999132796\\
15	-1.60205999132796\\
16	-1.60205999132796\\
17	-1.60205999132796\\
18	-1.60205999132796\\
19	-1.60205999132796\\
20	-1.60205999132796\\
21	-1.60205999132796\\
22	-1.60205999132796\\
23	-1.60205999132796\\
24	-1.60205999132796\\
25	-1.60205999132796\\
26	-1.60205999132796\\
27	-1.60205999132796\\
28	-1.60205999132796\\
29	-1.60205999132796\\
30	-1.60205999132796\\
31	-1.60205999132796\\
32	-1.60205999132796\\
33	-1.60205999132796\\
34	-1.60205999132796\\
35	-1.60205999132796\\
36	-1.60205999132796\\
37	-1.60205999132796\\
38	-1.60205999132796\\
39	-1.60205999132796\\
40	-1.60205999132796\\
41	-1.60205999132796\\
42	-1.60205999132796\\
43	-1.60205999132796\\
44	-1.60205999132796\\
45	-1.60205999132796\\
46	-1.60205999132796\\
47	-1.60205999132796\\
48	-1.60205999132796\\
49	-1.60205999132796\\
50	-1.60205999132796\\
51	-1.60205999132796\\
52	-1.60205999132796\\
53	-1.60205999132796\\
54	-1.60205999132796\\
55	-1.60205999132796\\
56	-1.60205999132796\\
57	-1.60205999132796\\
58	-1.60205999132796\\
59	-1.60205999132796\\
60	-1.60205999132796\\
61	-1.60205999132796\\
62	-1.60205999132796\\
63	-1.60205999132796\\
64	-1.60205999132796\\
65	-1.60205999132796\\
66	-1.60205999132796\\
67	-1.60205999132796\\
68	-1.60205999132796\\
69	-1.60205999132796\\
70	-1.60205999132796\\
71	-1.60205999132796\\
72	-1.60205999132796\\
73	-1.60205999132796\\
74	-1.60205999132796\\
75	-1.60205999132796\\
76	-1.60205999132796\\
77	-1.60205999132796\\
78	-1.60205999132796\\
79	-1.60205999132796\\
80	-1.60205999132796\\
81	-1.60205999132796\\
82	-1.60205999132796\\
83	-1.60205999132796\\
84	-1.60205999132796\\
85	-1.60205999132796\\
86	-1.60205999132796\\
87	-1.60205999132796\\
88	-1.60205999132796\\
89	-1.60205999132796\\
90	-1.60205999132796\\
91	-1.60205999132796\\
92	-1.60205999132796\\
93	-1.60205999132796\\
94	-1.60205999132796\\
95	-1.60205999132796\\
96	-1.60205999132796\\
97	-1.60205999132796\\
98	-1.60205999132796\\
99	-1.60205999132796\\
100	-1.60205999132796\\
101	-1.60205999132796\\
102	-1.60205999132796\\
103	-1.60205999132796\\
104	-1.60205999132796\\
105	-1.60205999132796\\
106	-1.60205999132796\\
107	-1.60205999132796\\
108	-1.60205999132796\\
109	-1.60205999132796\\
110	-1.60205999132796\\
111	-1.60205999132796\\
112	-1.60205999132796\\
113	-1.60205999132796\\
114	-1.60205999132796\\
115	-1.60205999132796\\
116	-1.60205999132796\\
117	-1.60205999132796\\
118	-1.60205999132796\\
119	-1.60205999132796\\
120	-1.60205999132796\\
121	-1.60205999132796\\
122	-1.60205999132796\\
123	-1.60205999132796\\
124	-1.60205999132796\\
125	-1.60205999132796\\
126	-1.60205999132796\\
127	-1.60205999132796\\
128	-1.60205999132796\\
129	-1.60205999132796\\
130	-1.60205999132796\\
131	-1.60205999132796\\
132	-1.60205999132796\\
133	-1.60205999132796\\
134	-1.60205999132796\\
135	-1.60205999132796\\
136	-1.60205999132796\\
137	-1.60205999132796\\
138	-1.60205999132796\\
139	-1.60205999132796\\
140	-1.60205999132796\\
141	-1.60205999132796\\
142	-1.60205999132796\\
143	-1.60205999132796\\
144	-1.60205999132796\\
145	-1.60205999132796\\
146	-1.60205999132796\\
147	-1.60205999132796\\
148	-1.60205999132796\\
149	-1.60205999132796\\
150	-1.60205999132796\\
151	-1.60205999132796\\
152	-1.60205999132796\\
153	-1.60205999132796\\
154	-1.60205999132796\\
155	-1.60205999132796\\
156	-1.60205999132796\\
157	-1.60205999132796\\
158	-1.60205999132796\\
159	-1.60205999132796\\
160	-1.60205999132796\\
161	-1.60205999132796\\
162	-1.60205999132796\\
163	-1.60205999132796\\
164	-1.60205999132796\\
165	-1.60205999132796\\
166	-1.60205999132796\\
167	-1.60205999132796\\
168	-1.60205999132796\\
169	-1.60205999132796\\
170	-1.60205999132796\\
171	-1.60205999132796\\
172	-1.60205999132796\\
173	-1.60205999132796\\
174	-1.60205999132796\\
175	-1.60205999132796\\
176	-1.60205999132796\\
177	-1.60205999132796\\
178	-1.60205999132796\\
179	-1.60205999132796\\
180	-1.60205999132796\\
181	-1.60205999132796\\
182	-1.60205999132796\\
183	-1.60205999132796\\
184	-1.60205999132796\\
185	-1.60205999132796\\
186	-1.60205999132796\\
187	-1.60205999132796\\
188	-1.60205999132796\\
189	-1.60205999132796\\
190	-1.60205999132796\\
191	-1.60205999132796\\
192	-1.60205999132796\\
193	-1.60205999132796\\
};
\end{axis}
\end{tikzpicture}%

==> fig/newfig/price.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.45184331797235\matlabfigurewidth,
scale only axis,
xmin=0,
xmax=6,
xlabel={Time (hour)},
ymin=0,
ymax=60,
ylabel={Consumption discouragement signal}
]
\addplot[const plot,color=mycolor1,solid] plot table[row sep=crcr] {%
0	10\\
0.0333333333333333	10\\
0.0666666666666667	10\\
0.1	10\\
0.133333333333333	10\\
0.166666666666667	10\\
0.2	10\\
0.233333333333333	10\\
0.266666666666667	10\\
0.3	10\\
0.333333333333333	10\\
0.366666666666667	10\\
0.4	10\\
0.433333333333333	10\\
0.466666666666667	10\\
0.5	10\\
0.533333333333333	10\\
0.566666666666667	10\\
0.6	10\\
0.633333333333333	10\\
0.666666666666667	10\\
0.7	10\\
0.733333333333333	10\\
0.766666666666667	10\\
0.8	10\\
0.833333333333333	10\\
0.866666666666667	10\\
0.9	10\\
0.933333333333333	10\\
0.966666666666667	10\\
1	10\\
1.03333333333333	10\\
1.06666666666667	10\\
1.1	10\\
1.13333333333333	10\\
1.16666666666667	10\\
1.2	10\\
1.23333333333333	10\\
1.26666666666667	10\\
1.3	10\\
1.33333333333333	10\\
1.36666666666667	10\\
1.4	10\\
1.43333333333333	10\\
1.46666666666667	10\\
1.5	10\\
1.53333333333333	10\\
1.56666666666667	10\\
1.6	10\\
1.63333333333333	10\\
1.66666666666667	10\\
1.7	10\\
1.73333333333333	10\\
1.76666666666667	10\\
1.8	10\\
1.83333333333333	10\\
1.86666666666667	10\\
1.9	10\\
1.93333333333333	10\\
1.96666666666667	10\\
2	10\\
2.03333333333333	10\\
2.06666666666667	10\\
2.1	10\\
2.13333333333333	10\\
2.16666666666667	10\\
2.2	10\\
2.23333333333333	10\\
2.26666666666667	10\\
2.3	10\\
2.33333333333333	10\\
2.36666666666667	10\\
2.4	10\\
2.43333333333333	10\\
2.46666666666667	10\\
2.5	10\\
2.53333333333333	10\\
2.56666666666667	10\\
2.6	10\\
2.63333333333333	10\\
2.66666666666667	10\\
2.7	10\\
2.73333333333333	10\\
2.76666666666667	10\\
2.8	10\\
2.83333333333333	10\\
2.86666666666667	10\\
2.9	10\\
2.93333333333333	10\\
2.96666666666667	10\\
3	10\\
3.03333333333333	10\\
3.06666666666667	10\\
3.1	10\\
3.13333333333333	10\\
3.16666666666667	10\\
3.2	10\\
3.23333333333333	10\\
3.26666666666667	50\\
3.3	50\\
3.33333333333333	50\\
3.36666666666667	50\\
3.4	50\\
3.43333333333333	50\\
3.46666666666667	50\\
3.5	50\\
3.53333333333333	50\\
3.56666666666667	50\\
3.6	50\\
3.63333333333333	50\\
3.66666666666667	50\\
3.7	50\\
3.73333333333333	50\\
3.76666666666667	50\\
3.8	50\\
3.83333333333333	50\\
3.86666666666667	50\\
3.9	50\\
3.93333333333333	50\\
3.96666666666667	50\\
4	50\\
4.03333333333333	50\\
4.06666666666667	50\\
4.1	50\\
4.13333333333333	50\\
4.16666666666667	50\\
4.2	50\\
4.23333333333333	50\\
4.26666666666667	50\\
4.3	50\\
4.33333333333333	50\\
4.36666666666667	50\\
4.4	50\\
4.43333333333333	50\\
4.46666666666667	50\\
4.5	50\\
4.53333333333333	50\\
4.56666666666667	50\\
4.6	50\\
4.63333333333333	50\\
4.66666666666667	50\\
4.7	50\\
4.73333333333333	50\\
4.76666666666667	50\\
4.8	50\\
4.83333333333333	50\\
4.86666666666667	50\\
4.9	50\\
4.93333333333333	50\\
4.96666666666667	50\\
5	50\\
5.03333333333333	50\\
5.06666666666667	50\\
5.1	50\\
5.13333333333333	50\\
5.16666666666667	50\\
5.2	50\\
5.23333333333333	50\\
5.26666666666667	50\\
5.3	50\\
5.33333333333333	50\\
5.36666666666667	50\\
5.4	50\\
5.43333333333333	50\\
5.46666666666667	50\\
5.5	50\\
5.53333333333333	50\\
5.56666666666667	50\\
5.6	50\\
5.63333333333333	50\\
5.66666666666667	50\\
5.7	50\\
5.73333333333333	50\\
5.76666666666667	50\\
5.8	50\\
5.83333333333333	50\\
5.86666666666667	50\\
5.9	50\\
5.93333333333333	50\\
5.96666666666667	50\\
};
\end{axis}
\end{tikzpicture}%


==> fig/newfig/temperatures.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.788709677419355\matlabfigurewidth,
scale only axis,
xmin=0,
xmax=6,
xlabel={Time (hour)},
ymin=-28,
ymax=-16,
ylabel={Freezer temperature (\SI{}{\celsius})},
legend style={at={(0.65,0.14)},anchor=south west,fill=none,draw=none,legend cell align=left}
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0	-16.8488834052311\\
0.1	-16.9860236723243\\
0.2	-17.6368714915012\\
0.3	-18.0455215536661\\
0.4	-18.2451905339189\\
0.5	-17.9965844193159\\
0.6	-18.0355112873384\\
0.7	-17.8929379110586\\
0.8	-17.7772285388635\\
0.9	-18.1319169406897\\
1	-17.9837886932745\\
1.1	-17.7871727976258\\
1.2	-17.9534197876383\\
1.3	-18.1233680382989\\
1.4	-17.990072859207\\
1.5	-18.1143089912216\\
1.6	-18.0067765687384\\
1.7	-17.9992992948353\\
1.8	-17.9186848021647\\
1.9	-17.9841892725783\\
2	-17.8936257247784\\
2.1	-18.0069243754747\\
2.2	-18.0685002558771\\
2.3	-18.4078810592809\\
2.4	-19.1745295737214\\
2.5	-19.8897081179981\\
2.6	-20.5058114684192\\
2.7	-21.1482441782392\\
2.8	-21.6180035858702\\
2.9	-22.1141870563869\\
3	-22.5583080825605\\
3.1	-22.9714957725948\\
3.2	-23.6911093777703\\
3.3	-23.5824194880826\\
3.4	-22.7988264571406\\
3.5	-21.9325617792818\\
3.6	-21.2356887531282\\
3.7	-20.0849638568302\\
3.8	-19.2871240901816\\
3.9	-18.6925531764313\\
4	-17.9318578597057\\
4.1	-17.6821651530014\\
4.2	-17.8200761717735\\
4.3	-17.9527828391804\\
4.4	-18.0155292832342\\
4.5	-18.0073925306641\\
4.6	-18.2739584993683\\
4.7	-17.8664595588435\\
4.8	-17.9291783589114\\
4.9	-18.0335094444159\\
5	-17.8956585015735\\
5.1	-17.9814166569645\\
5.2	-17.9715985364606\\
5.3	-17.8375269086511\\
5.4	-17.6920433427547\\
5.5	-17.7422384508385\\
5.6	-17.8861054728321\\
5.7	-17.9094749374034\\
5.8	-18.0442578270068\\
5.9	-17.9725610466766\\
};
\addlegendentry{MPC-B};

\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	-17.743949248289\\
0.1	-17.5078671325338\\
0.2	-17.2728105754805\\
0.3	-17.6228130638495\\
0.4	-18.0444910904548\\
0.5	-18.0699154703903\\
0.6	-17.9949877516467\\
0.7	-17.8316104094833\\
0.8	-17.9638045186269\\
0.9	-17.9876523453206\\
1	-18.9564358482055\\
1.1	-19.4927483569525\\
1.2	-20.0804614559006\\
1.3	-20.5989686607661\\
1.4	-21.2106073124609\\
1.5	-21.8273936808969\\
1.6	-22.1779970735541\\
1.7	-22.6664185326016\\
1.8	-23.1186048439212\\
1.9	-23.9399051114047\\
2	-23.7780929853836\\
2.1	-24.1899607893914\\
2.2	-24.5010220200894\\
2.3	-24.8429606527185\\
2.4	-24.9728106042135\\
2.5	-25.2004977459015\\
2.6	-25.7575679760383\\
2.7	-25.5800792978707\\
2.8	-25.7186299634173\\
2.9	-25.9111376846147\\
3	-26.0803448038228\\
3.1	-26.5275993107563\\
3.2	-26.3915107384183\\
3.3	-26.3784792282083\\
3.4	-25.6212310747695\\
3.5	-24.8279115084527\\
3.6	-23.8872539493323\\
3.7	-22.8316723106013\\
3.8	-21.8532911011415\\
3.9	-20.9108758500238\\
4	-20.0912807720963\\
4.1	-19.5183031992675\\
4.2	-18.7250650317374\\
4.3	-17.9155959580013\\
4.4	-17.3284708979127\\
4.5	-17.5963410351849\\
4.6	-18.1877912540633\\
4.7	-18.5654093581018\\
4.8	-18.1643403782993\\
4.9	-17.7948821854918\\
5	-17.5912710789827\\
5.1	-17.8557152176035\\
5.2	-18.0274972340397\\
5.3	-17.9640384618019\\
5.4	-18.2925313450093\\
5.5	-17.8902938661852\\
5.6	-18.1433243832986\\
5.7	-17.886766249437\\
5.8	-18.0244427621724\\
5.9	-18.078462053269\\
};
\addlegendentry{MPC-C};

\addplot [color=blue,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0	-17.9662543070813\\
0.1	-17.788522599373\\
0.2	-17.3074583816798\\
0.3	-17.1999077577449\\
0.4	-17.0906459071185\\
0.5	-16.6125673197962\\
0.6	-16.9988020813194\\
0.7	-16.9006765580132\\
0.8	-16.925322651714\\
0.9	-17.2659266604237\\
1	-17.7510512609273\\
1.1	-18.1223655002914\\
1.2	-18.3315059712739\\
1.3	-18.1937246926184\\
1.4	-17.8151921211129\\
1.5	-17.5391398554537\\
1.6	-16.9883270909791\\
1.7	-17.5171397153641\\
1.8	-17.5326755447993\\
1.9	-17.7156141145093\\
2	-17.7853590948879\\
2.1	-17.9381348303093\\
2.2	-18.3019913803103\\
2.3	-18.6439921721684\\
2.4	-18.5233691791508\\
2.5	-18.5942029565959\\
2.6	-18.7638599730883\\
2.7	-18.7231477641209\\
2.8	-18.6359626564656\\
2.9	-18.5508236574078\\
3	-18.5636834696125\\
3.1	-19.0823834698645\\
3.2	-19.5300303677416\\
3.3	-19.8334888919713\\
3.4	-19.7888683710617\\
3.5	-19.2877571532873\\
3.6	-18.5592941361587\\
3.7	-18.1406059242466\\
3.8	-17.6560214636323\\
3.9	-17.7509624012929\\
4	-17.1765611794152\\
4.1	-17.1990850220959\\
4.2	-16.7886146275189\\
4.3	-16.6994049500553\\
4.4	-16.7532192545431\\
4.5	-17.088904385847\\
4.6	-17.9220952937417\\
4.7	-17.7693053399276\\
4.8	-18.0879805802798\\
4.9	-17.2275488371773\\
5	-17.2337715766017\\
5.1	-17.348710484794\\
5.2	-17.7328482782594\\
5.3	-17.5859265231896\\
5.4	-17.6590904811212\\
5.5	-17.740804863485\\
5.6	-17.9968877429968\\
5.7	-17.9667075359655\\
5.8	-17.3944875037021\\
5.9	-17.6800953538715\\
};
\addlegendentry{MPC-E};

\addplot [color=green,dashed]
  table[row sep=crcr]{%
0	-18\\
0.0333333333333333	-18\\
0.0666666666666667	-18\\
0.1	-18\\
0.133333333333333	-18\\
0.166666666666667	-18\\
0.2	-18\\
0.233333333333333	-18\\
0.266666666666667	-18\\
0.3	-18\\
0.333333333333333	-18\\
0.366666666666667	-18\\
0.4	-18\\
0.433333333333333	-18\\
0.466666666666667	-18\\
0.5	-18\\
0.533333333333333	-18\\
0.566666666666667	-18\\
0.6	-18\\
0.633333333333333	-18\\
0.666666666666667	-18\\
0.7	-18\\
0.733333333333333	-18\\
0.766666666666667	-18\\
0.8	-18\\
0.833333333333333	-18\\
0.866666666666667	-18\\
0.9	-18\\
0.933333333333333	-18\\
0.966666666666667	-18\\
1	-18\\
1.03333333333333	-18\\
1.06666666666667	-18\\
1.1	-18\\
1.13333333333333	-18\\
1.16666666666667	-18\\
1.2	-18\\
1.23333333333333	-18\\
1.26666666666667	-18\\
1.3	-18\\
1.33333333333333	-18\\
1.36666666666667	-18\\
1.4	-18\\
1.43333333333333	-18\\
1.46666666666667	-18\\
1.5	-18\\
1.53333333333333	-18\\
1.56666666666667	-18\\
1.6	-18\\
1.63333333333333	-18\\
1.66666666666667	-18\\
1.7	-18\\
1.73333333333333	-18\\
1.76666666666667	-18\\
1.8	-18\\
1.83333333333333	-18\\
1.86666666666667	-18\\
1.9	-18\\
1.93333333333333	-18\\
1.96666666666667	-18\\
2	-18\\
2.03333333333333	-18\\
2.06666666666667	-18\\
2.1	-18\\
2.13333333333333	-18\\
2.16666666666667	-18\\
2.2	-18\\
2.23333333333333	-18\\
2.26666666666667	-18\\
2.3	-18\\
2.33333333333333	-18\\
2.36666666666667	-18\\
2.4	-18\\
2.43333333333333	-18\\
2.46666666666667	-18\\
2.5	-18\\
2.53333333333333	-18\\
2.56666666666667	-18\\
2.6	-18\\
2.63333333333333	-18\\
2.66666666666667	-18\\
2.7	-18\\
2.73333333333333	-18\\
2.76666666666667	-18\\
2.8	-18\\
2.83333333333333	-18\\
2.86666666666667	-18\\
2.9	-18\\
2.93333333333333	-18\\
2.96666666666667	-18\\
3	-18\\
3.03333333333333	-18\\
3.06666666666667	-18\\
3.1	-18\\
3.13333333333333	-18\\
3.16666666666667	-18\\
3.2	-18\\
3.23333333333333	-18\\
3.26666666666667	-18\\
3.3	-18\\
3.33333333333333	-18\\
3.36666666666667	-18\\
3.4	-18\\
3.43333333333333	-18\\
3.46666666666667	-18\\
3.5	-18\\
3.53333333333333	-18\\
3.56666666666667	-18\\
3.6	-18\\
3.63333333333333	-18\\
3.66666666666667	-18\\
3.7	-18\\
3.73333333333333	-18\\
3.76666666666667	-18\\
3.8	-18\\
3.83333333333333	-18\\
3.86666666666667	-18\\
3.9	-18\\
3.93333333333333	-18\\
3.96666666666667	-18\\
4	-18\\
4.03333333333333	-18\\
4.06666666666667	-18\\
4.1	-18\\
4.13333333333333	-18\\
4.16666666666667	-18\\
4.2	-18\\
4.23333333333333	-18\\
4.26666666666667	-18\\
4.3	-18\\
4.33333333333333	-18\\
4.36666666666667	-18\\
4.4	-18\\
4.43333333333333	-18\\
4.46666666666667	-18\\
4.5	-18\\
4.53333333333333	-18\\
4.56666666666667	-18\\
4.6	-18\\
4.63333333333333	-18\\
4.66666666666667	-18\\
4.7	-18\\
4.73333333333333	-18\\
4.76666666666667	-18\\
4.8	-18\\
4.83333333333333	-18\\
4.86666666666667	-18\\
4.9	-18\\
4.93333333333333	-18\\
4.96666666666667	-18\\
5	-18\\
5.03333333333333	-18\\
5.06666666666667	-18\\
5.1	-18\\
5.13333333333333	-18\\
5.16666666666667	-18\\
5.2	-18\\
5.23333333333333	-18\\
5.26666666666667	-18\\
5.3	-18\\
5.33333333333333	-18\\
5.36666666666667	-18\\
5.4	-18\\
5.43333333333333	-18\\
5.46666666666667	-18\\
5.5	-18\\
5.53333333333333	-18\\
5.56666666666667	-18\\
5.6	-18\\
5.63333333333333	-18\\
5.66666666666667	-18\\
5.7	-18\\
5.73333333333333	-18\\
5.76666666666667	-18\\
5.8	-18\\
5.83333333333333	-18\\
5.86666666666667	-18\\
5.9	-18\\
5.93333333333333	-18\\
5.96666666666667	-18\\
};
\addlegendentry{T Range};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
3.26666666666667	-28\\
3.26666666666667	-27.9329608938547\\
3.26666666666667	-27.8659217877095\\
3.26666666666667	-27.7988826815642\\
3.26666666666667	-27.731843575419\\
3.26666666666667	-27.6648044692737\\
3.26666666666667	-27.5977653631285\\
3.26666666666667	-27.5307262569832\\
3.26666666666667	-27.463687150838\\
3.26666666666667	-27.3966480446927\\
3.26666666666667	-27.3296089385475\\
3.26666666666667	-27.2625698324022\\
3.26666666666667	-27.195530726257\\
3.26666666666667	-27.1284916201117\\
3.26666666666667	-27.0614525139665\\
3.26666666666667	-26.9944134078212\\
3.26666666666667	-26.927374301676\\
3.26666666666667	-26.8603351955307\\
3.26666666666667	-26.7932960893855\\
3.26666666666667	-26.7262569832402\\
3.26666666666667	-26.659217877095\\
3.26666666666667	-26.5921787709497\\
3.26666666666667	-26.5251396648045\\
3.26666666666667	-26.4581005586592\\
3.26666666666667	-26.391061452514\\
3.26666666666667	-26.3240223463687\\
3.26666666666667	-26.2569832402235\\
3.26666666666667	-26.1899441340782\\
3.26666666666667	-26.122905027933\\
3.26666666666667	-26.0558659217877\\
3.26666666666667	-25.9888268156425\\
3.26666666666667	-25.9217877094972\\
3.26666666666667	-25.854748603352\\
3.26666666666667	-25.7877094972067\\
3.26666666666667	-25.7206703910615\\
3.26666666666667	-25.6536312849162\\
3.26666666666667	-25.5865921787709\\
3.26666666666667	-25.5195530726257\\
3.26666666666667	-25.4525139664804\\
3.26666666666667	-25.3854748603352\\
3.26666666666667	-25.3184357541899\\
3.26666666666667	-25.2513966480447\\
3.26666666666667	-25.1843575418994\\
3.26666666666667	-25.1173184357542\\
3.26666666666667	-25.0502793296089\\
3.26666666666667	-24.9832402234637\\
3.26666666666667	-24.9162011173184\\
3.26666666666667	-24.8491620111732\\
3.26666666666667	-24.7821229050279\\
3.26666666666667	-24.7150837988827\\
3.26666666666667	-24.6480446927374\\
3.26666666666667	-24.5810055865922\\
3.26666666666667	-24.5139664804469\\
3.26666666666667	-24.4469273743017\\
3.26666666666667	-24.3798882681564\\
3.26666666666667	-24.3128491620112\\
3.26666666666667	-24.2458100558659\\
3.26666666666667	-24.1787709497207\\
3.26666666666667	-24.1117318435754\\
3.26666666666667	-24.0446927374302\\
3.26666666666667	-23.9776536312849\\
3.26666666666667	-23.9106145251397\\
3.26666666666667	-23.8435754189944\\
3.26666666666667	-23.7765363128492\\
3.26666666666667	-23.7094972067039\\
3.26666666666667	-23.6424581005587\\
3.26666666666667	-23.5754189944134\\
3.26666666666667	-23.5083798882682\\
3.26666666666667	-23.4413407821229\\
3.26666666666667	-23.3743016759777\\
3.26666666666667	-23.3072625698324\\
3.26666666666667	-23.2402234636872\\
3.26666666666667	-23.1731843575419\\
3.26666666666667	-23.1061452513966\\
3.26666666666667	-23.0391061452514\\
3.26666666666667	-22.9720670391061\\
3.26666666666667	-22.9050279329609\\
3.26666666666667	-22.8379888268156\\
3.26666666666667	-22.7709497206704\\
3.26666666666667	-22.7039106145251\\
3.26666666666667	-22.6368715083799\\
3.26666666666667	-22.5698324022346\\
3.26666666666667	-22.5027932960894\\
3.26666666666667	-22.4357541899441\\
3.26666666666667	-22.3687150837989\\
3.26666666666667	-22.3016759776536\\
3.26666666666667	-22.2346368715084\\
3.26666666666667	-22.1675977653631\\
3.26666666666667	-22.1005586592179\\
3.26666666666667	-22.0335195530726\\
3.26666666666667	-21.9664804469274\\
3.26666666666667	-21.8994413407821\\
3.26666666666667	-21.8324022346369\\
3.26666666666667	-21.7653631284916\\
3.26666666666667	-21.6983240223464\\
3.26666666666667	-21.6312849162011\\
3.26666666666667	-21.5642458100559\\
3.26666666666667	-21.4972067039106\\
3.26666666666667	-21.4301675977654\\
3.26666666666667	-21.3631284916201\\
3.26666666666667	-21.2960893854749\\
3.26666666666667	-21.2290502793296\\
3.26666666666667	-21.1620111731844\\
3.26666666666667	-21.0949720670391\\
3.26666666666667	-21.0279329608939\\
3.26666666666667	-20.9608938547486\\
3.26666666666667	-20.8938547486034\\
3.26666666666667	-20.8268156424581\\
3.26666666666667	-20.7597765363128\\
3.26666666666667	-20.6927374301676\\
3.26666666666667	-20.6256983240223\\
3.26666666666667	-20.5586592178771\\
3.26666666666667	-20.4916201117318\\
3.26666666666667	-20.4245810055866\\
3.26666666666667	-20.3575418994413\\
3.26666666666667	-20.2905027932961\\
3.26666666666667	-20.2234636871508\\
3.26666666666667	-20.1564245810056\\
3.26666666666667	-20.0893854748603\\
3.26666666666667	-20.0223463687151\\
3.26666666666667	-19.9553072625698\\
3.26666666666667	-19.8882681564246\\
3.26666666666667	-19.8212290502793\\
3.26666666666667	-19.7541899441341\\
3.26666666666667	-19.6871508379888\\
3.26666666666667	-19.6201117318436\\
3.26666666666667	-19.5530726256983\\
3.26666666666667	-19.4860335195531\\
3.26666666666667	-19.4189944134078\\
3.26666666666667	-19.3519553072626\\
3.26666666666667	-19.2849162011173\\
3.26666666666667	-19.2178770949721\\
3.26666666666667	-19.1508379888268\\
3.26666666666667	-19.0837988826816\\
3.26666666666667	-19.0167597765363\\
3.26666666666667	-18.9497206703911\\
3.26666666666667	-18.8826815642458\\
3.26666666666667	-18.8156424581006\\
3.26666666666667	-18.7486033519553\\
3.26666666666667	-18.6815642458101\\
3.26666666666667	-18.6145251396648\\
3.26666666666667	-18.5474860335196\\
3.26666666666667	-18.4804469273743\\
3.26666666666667	-18.4134078212291\\
3.26666666666667	-18.3463687150838\\
3.26666666666667	-18.2793296089385\\
3.26666666666667	-18.2122905027933\\
3.26666666666667	-18.145251396648\\
3.26666666666667	-18.0782122905028\\
3.26666666666667	-18.0111731843575\\
3.26666666666667	-17.9441340782123\\
3.26666666666667	-17.877094972067\\
3.26666666666667	-17.8100558659218\\
3.26666666666667	-17.7430167597765\\
3.26666666666667	-17.6759776536313\\
3.26666666666667	-17.608938547486\\
3.26666666666667	-17.5418994413408\\
3.26666666666667	-17.4748603351955\\
3.26666666666667	-17.4078212290503\\
3.26666666666667	-17.340782122905\\
3.26666666666667	-17.2737430167598\\
3.26666666666667	-17.2067039106145\\
3.26666666666667	-17.1396648044693\\
3.26666666666667	-17.072625698324\\
3.26666666666667	-17.0055865921788\\
3.26666666666667	-16.9385474860335\\
3.26666666666667	-16.8715083798883\\
3.26666666666667	-16.804469273743\\
3.26666666666667	-16.7374301675978\\
3.26666666666667	-16.6703910614525\\
3.26666666666667	-16.6033519553073\\
3.26666666666667	-16.536312849162\\
3.26666666666667	-16.4692737430168\\
3.26666666666667	-16.4022346368715\\
3.26666666666667	-16.3351955307263\\
3.26666666666667	-16.268156424581\\
3.26666666666667	-16.2011173184358\\
3.26666666666667	-16.1340782122905\\
3.26666666666667	-16.0670391061453\\
3.26666666666667	-16\\
};
\addlegendentry{Pr};

\addplot [color=green,dashed,forget plot]
  table[row sep=crcr]{%
0	-27\\
0.0333333333333333	-27\\
0.0666666666666667	-27\\
0.1	-27\\
0.133333333333333	-27\\
0.166666666666667	-27\\
0.2	-27\\
0.233333333333333	-27\\
0.266666666666667	-27\\
0.3	-27\\
0.333333333333333	-27\\
0.366666666666667	-27\\
0.4	-27\\
0.433333333333333	-27\\
0.466666666666667	-27\\
0.5	-27\\
0.533333333333333	-27\\
0.566666666666667	-27\\
0.6	-27\\
0.633333333333333	-27\\
0.666666666666667	-27\\
0.7	-27\\
0.733333333333333	-27\\
0.766666666666667	-27\\
0.8	-27\\
0.833333333333333	-27\\
0.866666666666667	-27\\
0.9	-27\\
0.933333333333333	-27\\
0.966666666666667	-27\\
1	-27\\
1.03333333333333	-27\\
1.06666666666667	-27\\
1.1	-27\\
1.13333333333333	-27\\
1.16666666666667	-27\\
1.2	-27\\
1.23333333333333	-27\\
1.26666666666667	-27\\
1.3	-27\\
1.33333333333333	-27\\
1.36666666666667	-27\\
1.4	-27\\
1.43333333333333	-27\\
1.46666666666667	-27\\
1.5	-27\\
1.53333333333333	-27\\
1.56666666666667	-27\\
1.6	-27\\
1.63333333333333	-27\\
1.66666666666667	-27\\
1.7	-27\\
1.73333333333333	-27\\
1.76666666666667	-27\\
1.8	-27\\
1.83333333333333	-27\\
1.86666666666667	-27\\
1.9	-27\\
1.93333333333333	-27\\
1.96666666666667	-27\\
2	-27\\
2.03333333333333	-27\\
2.06666666666667	-27\\
2.1	-27\\
2.13333333333333	-27\\
2.16666666666667	-27\\
2.2	-27\\
2.23333333333333	-27\\
2.26666666666667	-27\\
2.3	-27\\
2.33333333333333	-27\\
2.36666666666667	-27\\
2.4	-27\\
2.43333333333333	-27\\
2.46666666666667	-27\\
2.5	-27\\
2.53333333333333	-27\\
2.56666666666667	-27\\
2.6	-27\\
2.63333333333333	-27\\
2.66666666666667	-27\\
2.7	-27\\
2.73333333333333	-27\\
2.76666666666667	-27\\
2.8	-27\\
2.83333333333333	-27\\
2.86666666666667	-27\\
2.9	-27\\
2.93333333333333	-27\\
2.96666666666667	-27\\
3	-27\\
3.03333333333333	-27\\
3.06666666666667	-27\\
3.1	-27\\
3.13333333333333	-27\\
3.16666666666667	-27\\
3.2	-27\\
3.23333333333333	-27\\
3.26666666666667	-27\\
3.3	-27\\
3.33333333333333	-27\\
3.36666666666667	-27\\
3.4	-27\\
3.43333333333333	-27\\
3.46666666666667	-27\\
3.5	-27\\
3.53333333333333	-27\\
3.56666666666667	-27\\
3.6	-27\\
3.63333333333333	-27\\
3.66666666666667	-27\\
3.7	-27\\
3.73333333333333	-27\\
3.76666666666667	-27\\
3.8	-27\\
3.83333333333333	-27\\
3.86666666666667	-27\\
3.9	-27\\
3.93333333333333	-27\\
3.96666666666667	-27\\
4	-27\\
4.03333333333333	-27\\
4.06666666666667	-27\\
4.1	-27\\
4.13333333333333	-27\\
4.16666666666667	-27\\
4.2	-27\\
4.23333333333333	-27\\
4.26666666666667	-27\\
4.3	-27\\
4.33333333333333	-27\\
4.36666666666667	-27\\
4.4	-27\\
4.43333333333333	-27\\
4.46666666666667	-27\\
4.5	-27\\
4.53333333333333	-27\\
4.56666666666667	-27\\
4.6	-27\\
4.63333333333333	-27\\
4.66666666666667	-27\\
4.7	-27\\
4.73333333333333	-27\\
4.76666666666667	-27\\
4.8	-27\\
4.83333333333333	-27\\
4.86666666666667	-27\\
4.9	-27\\
4.93333333333333	-27\\
4.96666666666667	-27\\
5	-27\\
5.03333333333333	-27\\
5.06666666666667	-27\\
5.1	-27\\
5.13333333333333	-27\\
5.16666666666667	-27\\
5.2	-27\\
5.23333333333333	-27\\
5.26666666666667	-27\\
5.3	-27\\
5.33333333333333	-27\\
5.36666666666667	-27\\
5.4	-27\\
5.43333333333333	-27\\
5.46666666666667	-27\\
5.5	-27\\
5.53333333333333	-27\\
5.56666666666667	-27\\
5.6	-27\\
5.63333333333333	-27\\
5.66666666666667	-27\\
5.7	-27\\
5.73333333333333	-27\\
5.76666666666667	-27\\
5.8	-27\\
5.83333333333333	-27\\
5.86666666666667	-27\\
5.9	-27\\
5.93333333333333	-27\\
5.96666666666667	-27\\
};
\end{axis}
\end{tikzpicture}%
